Nested smoothing algorithms for inference and tracking of heterogeneous multi-scale state-space systems

Multi-scale problems, where variables of interest evolve in different time-scales and live in different state-spaces, can be found in many fields of science. Here, we introduce a new recursive methodology for Bayesian inference that aims at estimating the static parameters and tracking the dynamic variables of these kind of systems. Although the proposed approach works in rather general multi-scale systems, for clarity we analyze the case of a heterogeneous multi-scale model with 3 time-scales (static parameters, slow dynamic state variables and fast dynamic state variables). The proposed scheme, based on nested filtering methodology of P\'erez-Vieites et al. (2018), combines three intertwined layers of filtering techniques that approximate recursively the joint posterior probability distribution of the parameters and both sets of dynamic state variables given a sequence of partial and noisy observations. We explore the use of sequential Monte Carlo schemes in the first and second layers while we use an unscented Kalman filter to obtain a Gaussian approximation of the posterior probability distribution of the fast variables in the third layer. Some numerical results are presented for a stochastic two-scale Lorenz 96 model with unknown parameters.

==> NMSEthetavsJ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0.9,
xmax=4.1,
xtick={1.4,2.4,3.4},
xticklabels={{20},{50},{100}},
xlabel={J},
xmajorgrids,
ymin=0.00001,
ymax=2.2,
ylabel={NMSE$_\theta$},
ymajorgrids,
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
1.2	0.158533202305466\\
1.2	0.199599256968954\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
2.2	0.096098582722346\\
2.2	0.104079773532239\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
3.2	0.0920824473865342\\
3.2	0.179139585957066\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
1.2	0.0101692235225769\\
1.2	0.0318441233184488\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
2.2	0.00431769680413072\\
2.2	0.0145152532295724\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
3.2	0.00475156267628708\\
3.2	0.0197146972329995\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.155	0.199599256968954\\
1.245	0.199599256968954\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.155	0.104079773532239\\
2.245	0.104079773532239\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.155	0.179139585957066\\
3.245	0.179139585957066\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.155	0.0101692235225769\\
1.245	0.0101692235225769\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.155	0.00431769680413072\\
2.245	0.00431769680413072\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.155	0.00475156267628708\\
3.245	0.00475156267628708\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1.11	0.0318441233184488\\
1.11	0.158533202305466\\
1.29	0.158533202305466\\
1.29	0.0318441233184488\\
1.11	0.0318441233184488\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.11	0.0145152532295724\\
2.11	0.096098582722346\\
2.29	0.096098582722346\\
2.29	0.0145152532295724\\
2.11	0.0145152532295724\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.11	0.0197146972329995\\
3.11	0.0920824473865342\\
3.29	0.0920824473865342\\
3.29	0.0197146972329995\\
3.11	0.0197146972329995\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.11	0.0683208250964539\\
1.29	0.0683208250964539\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.11	0.031726634365873\\
2.29	0.031726634365873\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.11	0.0539390725589018\\
3.29	0.0539390725589018\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.2	0.52293850428406\\
1.2	1.10901317842438\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.2	0.232834416212537\\
2.2	0.257842210738612\\
2.2	0.503211500316656\\
2.2	0.864641929187627\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.2	0.328985528762008\\
3.2	0.392768156944399\\
3.2	0.687262989392093\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1.4	0.0736633644277398\\
1.4	0.108827301255656\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
2.4	0.0357484666438214\\
2.4	0.0390621671798566\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
3.4	0.0408895765040056\\
3.4	0.0737861906480782\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1.4	0.00551145297983492\\
1.4	0.0151525304967675\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
2.4	0.00125795354400581\\
2.4	0.00633946535691591\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
3.4	0.00150026705500902\\
3.4	0.00817543007743051\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.355	0.108827301255656\\
1.445	0.108827301255656\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.355	0.0390621671798566\\
2.445	0.0390621671798566\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.355	0.0737861906480782\\
3.445	0.0737861906480782\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.355	0.00551145297983492\\
1.445	0.00551145297983492\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.355	0.00125795354400581\\
2.445	0.00125795354400581\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.355	0.00150026705500902\\
3.445	0.00150026705500902\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.31	0.0151525304967675\\
1.31	0.0736633644277398\\
1.49	0.0736633644277398\\
1.49	0.0151525304967675\\
1.31	0.0151525304967675\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
2.31	0.00633946535691591\\
2.31	0.0357484666438214\\
2.49	0.0357484666438214\\
2.49	0.00633946535691591\\
2.31	0.00633946535691591\\
};
%\addlegendentry{SMC-EnKF-EKF};

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.31	0.00817543007743051\\
3.31	0.0408895765040056\\
3.49	0.0408895765040056\\
3.49	0.00817543007743051\\
3.31	0.00817543007743051\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.31	0.0260427990702596\\
1.49	0.0260427990702596\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.31	0.0134065598011601\\
2.49	0.0134065598011601\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.31	0.0132038022646453\\
3.49	0.0132038022646453\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.4	0.0807144560140274\\
2.4	0.0816833814116167\\
2.4	0.0922651114907573\\
2.4	0.0975604234435486\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.6	0.00112275470808497\\
1.6	0.00149521407021611\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.6	0.00048838649161688\\
2.6	0.00101665856227293\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3.6	0.000351210293288084\\
3.6	0.000701512831577988\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.6	2.99078832029349e-05\\
1.6	0.000144655920687702\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.6	3.54069743815467e-05\\
2.6	0.000106149461135573\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3.6	2.25755665659194e-05\\
3.6	8.63420466483991e-05\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.555	0.00149521407021611\\
1.645	0.00149521407021611\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.555	0.00101665856227293\\
2.645	0.00101665856227293\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.555	0.000701512831577988\\
3.645	0.000701512831577988\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.555	2.99078832029349e-05\\
1.645	2.99078832029349e-05\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.555	3.54069743815467e-05\\
2.645	3.54069743815467e-05\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.555	2.25755665659194e-05\\
3.645	2.25755665659194e-05\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.51	0.000144655920687702\\
1.51	0.00112275470808497\\
1.69	0.00112275470808497\\
1.69	0.000144655920687702\\
1.51	0.000144655920687702\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.51	0.000106149461135573\\
2.51	0.00048838649161688\\
2.69	0.00048838649161688\\
2.69	0.000106149461135573\\
2.51	0.000106149461135573\\
};
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
3.51	8.63420466483991e-05\\
3.51	0.000351210293288084\\
3.69	0.000351210293288084\\
3.69	8.63420466483991e-05\\
3.51	8.63420466483991e-05\\
};
%\addlegendentry{EnKF};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.51	0.000331498050669733\\
1.69	0.000331498050669733\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.51	0.000173341995278817\\
2.69	0.000173341995278817\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.51	0.000242906050693955\\
3.69	0.000242906050693955\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.6	0.0027719177871047\\
1.6	0.00343781994949174\\
1.6	0.00355573851922031\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.6	0.00215777286327978\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.6	0.000763838726823632\\
3.6	0.00289609202509336\\
};

\end{axis}
\end{tikzpicture}%

==> NMSEthetavsN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0.9,
xmax=4.1,
xtick={1.4,2.4,3.4},
xticklabels={{20},{50},{100}},
ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
yticklabels={{10$^0$},,{10$^{-2}$},,{10$^{-4}$},,{10$^{-6}$}},
xlabel={N},
xmajorgrids,
ymin=0.000001,
ymax=1,
ylabel={NMSE$_\theta$},
ymajorgrids,
yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
1.2	0.0908042035727736\\
1.2	0.104079773532239\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
2.2	0.33\\
nan	nan\\
2.2	0.33\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
3.2	0.232337660432868\\
3.2	0.33\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
1.2	0.00431769680413072\\
1.2	0.0145152532295724\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
2.2	0.00852536954684449\\
2.2	0.035545433148482\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
3.2	0.00285890274344733\\
3.2	0.0645207006451928\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.155	0.104079773532239\\
1.245	0.104079773532239\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.155	0.00431769680413072\\
1.245	0.00431769680413072\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.155	0.00852536954684449\\
2.245	0.00852536954684449\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.155	0.00285890274344733\\
3.245	0.00285890274344733\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1.11	0.0145152532295724\\
1.11	0.0908042035727736\\
1.29	0.0908042035727736\\
1.29	0.0145152532295724\\
1.11	0.0145152532295724\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.11	0.035545433148482\\
2.11	0.33\\
nan	nan\\
2.29	0.33\\
2.29	0.035545433148482\\
2.11	0.035545433148482\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.11	0.0645207006451928\\
3.11	0.232337660432868\\
3.29	0.232337660432868\\
3.29	0.0645207006451928\\
3.11	0.0645207006451928\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.11	0.0298311500526946\\
1.29	0.0298311500526946\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.11	0.152483308976849\\
2.29	0.152483308976849\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.11	0.107311787652314\\
3.29	0.107311787652314\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.2	0.257842210738612\\
1.2	0.33\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.2	0.33\\
nan	nan\\
3.2	0.33\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1.4	0.0357484666438214\\
1.4	0.0390621671798566\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
2.4	0.0260664388450752\\
2.4	0.0404312468260152\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
3.4	0.0281971953685568\\
3.4	0.0606287025031727\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1.4	0.00125795354400581\\
1.4	0.00633946535691591\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
2.4	0.00157666737895416\\
2.4	0.00286700082859775\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
3.4	0.00182433797134199\\
3.4	0.00612060165806311\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.355	0.0390621671798566\\
1.445	0.0390621671798566\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.355	0.0404312468260152\\
2.445	0.0404312468260152\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.355	0.0606287025031727\\
3.445	0.0606287025031727\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.355	0.00125795354400581\\
1.445	0.00125795354400581\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.355	0.00157666737895416\\
2.445	0.00157666737895416\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.355	0.00182433797134199\\
3.445	0.00182433797134199\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.31	0.00633946535691591\\
1.31	0.0357484666438214\\
1.49	0.0357484666438214\\
1.49	0.00633946535691591\\
1.31	0.00633946535691591\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
2.31	0.00286700082859775\\
2.31	0.0260664388450752\\
2.49	0.0260664388450752\\
2.49	0.00286700082859775\\
2.31	0.00286700082859775\\
};
%\addlegendentry{SMC-EnKF-EKF};

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.31	0.00612060165806311\\
3.31	0.0281971953685568\\
3.49	0.0281971953685568\\
3.49	0.00612060165806311\\
3.31	0.00612060165806311\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.31	0.0134065598011601\\
1.49	0.0134065598011601\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.31	0.0111376507975588\\
2.49	0.0111376507975588\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.31	0.0112061584470168\\
3.49	0.0112061584470168\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.4	0.0807144560140274\\
1.4	0.0816833814116167\\
1.4	0.0922651114907573\\
1.4	0.0975604234435486\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.4	0.0619041600696415\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.4	0.103121464619035\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.6	0.000589122904773765\\
1.6	0.00101665856227293\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.6	0.000450798874965691\\
2.6	0.000828172029904021\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3.6	0.000471412211700076\\
3.6	0.000946193540926931\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.6	3.54069743815467e-05\\
1.6	0.000133642855289486\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.6	4.31974352496111e-05\\
2.6	0.000111993835173604\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3.6	8.61187611222729e-06\\
3.6	0.000104400702943328\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.555	0.00101665856227293\\
1.645	0.00101665856227293\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.555	0.000828172029904021\\
2.645	0.000828172029904021\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.555	0.000946193540926931\\
3.645	0.000946193540926931\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.555	3.54069743815467e-05\\
1.645	3.54069743815467e-05\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.555	4.31974352496111e-05\\
2.645	4.31974352496111e-05\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.555	8.61187611222729e-06\\
3.645	8.61187611222729e-06\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.51	0.000133642855289486\\
1.51	0.000589122904773765\\
1.69	0.000589122904773765\\
1.69	0.000133642855289486\\
1.51	0.000133642855289486\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.51	0.000111993835173604\\
2.51	0.000450798874965691\\
2.69	0.000450798874965691\\
2.69	0.000111993835173604\\
2.51	0.000111993835173604\\
};
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
3.51	0.000104400702943328\\
3.51	0.000471412211700076\\
3.69	0.000471412211700076\\
3.69	0.000104400702943328\\
3.51	0.000104400702943328\\
};
%\addlegendentry{EnKF};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.51	0.000399589183439995\\
1.69	0.000399589183439995\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.51	0.000205338386528351\\
2.69	0.000205338386528351\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.51	0.000173888946106971\\
3.69	0.000173888946106971\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.6	0.00167703355755242\\
1.6	0.00215777286327978\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.6	0.00143671282976328\\
2.6	0.00246456605460944\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.6	0.00121224908747294\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
1.2	0.0908042035727736\\
1.2	0.104079773532239\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
2.2	0.365874430864091\\
2.2	0.700987188508118\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
3.2	0.232337660432868\\
3.2	0.355639442488606\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
1.2	0.00431769680413072\\
1.2	0.0145152532295724\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
2.2	0.00852536954684449\\
2.2	0.035545433148482\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
3.2	0.00285890274344733\\
3.2	0.0645207006451928\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.155	0.104079773532239\\
1.245	0.104079773532239\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.155	0.700987188508118\\
2.245	0.700987188508118\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.155	0.355639442488606\\
3.245	0.355639442488606\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.155	0.00431769680413072\\
1.245	0.00431769680413072\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.155	0.00852536954684449\\
2.245	0.00852536954684449\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.155	0.00285890274344733\\
3.245	0.00285890274344733\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.11	0.0145152532295724\\
1.11	0.0908042035727736\\
1.29	0.0908042035727736\\
1.29	0.0145152532295724\\
1.11	0.0145152532295724\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.11	0.035545433148482\\
2.11	0.365874430864091\\
2.29	0.365874430864091\\
2.29	0.035545433148482\\
2.11	0.035545433148482\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.11	0.0645207006451928\\
3.11	0.232337660432868\\
3.29	0.232337660432868\\
3.29	0.0645207006451928\\
3.11	0.0645207006451928\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.11	0.0298311500526946\\
1.29	0.0298311500526946\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.11	0.152483308976849\\
2.29	0.152483308976849\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.11	0.107311787652314\\
3.29	0.107311787652314\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.2	0.257842210738612\\
1.2	0.503211500316656\\
1.2	0.864641929187627\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.2	0.662526618606829\\
3.2	0.704681472122191\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1.4	0.0357484666438214\\
1.4	0.0390621671798566\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
2.4	0.0260664388450752\\
2.4	0.0404312468260152\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
3.4	0.0281971953685568\\
3.4	0.0606287025031727\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1.4	0.00125795354400581\\
1.4	0.00633946535691591\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
2.4	0.00157666737895416\\
2.4	0.00286700082859775\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
3.4	0.00182433797134199\\
3.4	0.00612060165806311\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.355	0.0390621671798566\\
1.445	0.0390621671798566\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.355	0.0404312468260152\\
2.445	0.0404312468260152\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.355	0.0606287025031727\\
3.445	0.0606287025031727\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.355	0.00125795354400581\\
1.445	0.00125795354400581\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.355	0.00157666737895416\\
2.445	0.00157666737895416\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.355	0.00182433797134199\\
3.445	0.00182433797134199\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.31	0.00633946535691591\\
1.31	0.0357484666438214\\
1.49	0.0357484666438214\\
1.49	0.00633946535691591\\
1.31	0.00633946535691591\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.31	0.00286700082859775\\
2.31	0.0260664388450752\\
2.49	0.0260664388450752\\
2.49	0.00286700082859775\\
2.31	0.00286700082859775\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.31	0.00612060165806311\\
3.31	0.0281971953685568\\
3.49	0.0281971953685568\\
3.49	0.00612060165806311\\
3.31	0.00612060165806311\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.31	0.0134065598011601\\
1.49	0.0134065598011601\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.31	0.0111376507975588\\
2.49	0.0111376507975588\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.31	0.0112061584470168\\
3.49	0.0112061584470168\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.4	0.0807144560140274\\
1.4	0.0816833814116167\\
1.4	0.0922651114907573\\
1.4	0.0975604234435486\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.4	0.0619041600696415\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.4	0.103121464619035\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.6	0.000589122904773765\\
1.6	0.00101665856227293\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.6	0.000450798874965691\\
2.6	0.000828172029904021\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3.6	0.000471412211700076\\
3.6	0.000946193540926931\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.6	3.54069743815467e-05\\
1.6	0.000133642855289486\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.6	4.31974352496111e-05\\
2.6	0.000111993835173604\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3.6	8.61187611222729e-06\\
3.6	0.000104400702943328\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.555	0.00101665856227293\\
1.645	0.00101665856227293\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.555	0.000828172029904021\\
2.645	0.000828172029904021\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.555	0.000946193540926931\\
3.645	0.000946193540926931\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.555	3.54069743815467e-05\\
1.645	3.54069743815467e-05\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.555	4.31974352496111e-05\\
2.645	4.31974352496111e-05\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.555	8.61187611222729e-06\\
3.645	8.61187611222729e-06\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.51	0.000133642855289486\\
1.51	0.000589122904773765\\
1.69	0.000589122904773765\\
1.69	0.000133642855289486\\
1.51	0.000133642855289486\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.51	0.000111993835173604\\
2.51	0.000450798874965691\\
2.69	0.000450798874965691\\
2.69	0.000111993835173604\\
2.51	0.000111993835173604\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.51	0.000104400702943328\\
3.51	0.000471412211700076\\
3.69	0.000471412211700076\\
3.69	0.000104400702943328\\
3.51	0.000104400702943328\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.51	0.000399589183439995\\
1.69	0.000399589183439995\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.51	0.000205338386528351\\
2.69	0.000205338386528351\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.51	0.000173888946106971\\
3.69	0.000173888946106971\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.6	0.00167703355755242\\
1.6	0.00215777286327978\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.6	0.00143671282976328\\
2.6	0.00246456605460944\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.6	0.00121224908747294\\
};
\end{axis}

\end{tikzpicture}%

==> NMSExvsJ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%

\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.9,
xmax=4.1,
xtick={1.4,2.4,3.4},
xticklabels={{20},{50},{100}},
xlabel={J},
xmajorgrids,
ymin=0.0001,
ymax=0.5,
ylabel={NMSE$_x$},
ymajorgrids,
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
1.2	0.0384689597541337\\
1.2	0.0462705846629572\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
2.2	0.00725486529541854\\
2.2	0.011349314243044\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
3.2	0.00665154142789136\\
3.2	0.00799834216638002\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
1.2	0.00359966105214971\\
1.2	0.00802962049234504\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
2.2	0.00110311516414016\\
2.2	0.00274345509212269\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
3.2	0.00101048514700265\\
3.2	0.00274928795663302\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.155	0.0462705846629572\\
1.245	0.0462705846629572\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.155	0.011349314243044\\
2.245	0.011349314243044\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.155	0.00799834216638002\\
3.245	0.00799834216638002\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.155	0.00359966105214971\\
1.245	0.00359966105214971\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.155	0.00110311516414016\\
2.245	0.00110311516414016\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.155	0.00101048514700265\\
3.245	0.00101048514700265\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1.11	0.00802962049234504\\
1.11	0.0384689597541337\\
1.29	0.0384689597541337\\
1.29	0.00802962049234504\\
1.11	0.00802962049234504\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.11	0.00274345509212269\\
2.11	0.00725486529541854\\
2.29	0.00725486529541854\\
2.29	0.00274345509212269\\
2.11	0.00274345509212269\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.11	0.00274928795663302\\
3.11	0.00665154142789136\\
3.29	0.00665154142789136\\
3.29	0.00274928795663302\\
3.11	0.00274928795663302\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.11	0.0100693150598859\\
1.29	0.0100693150598859\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.11	0.00485974722392104\\
2.29	0.00485974722392104\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.11	0.0039694636480501\\
3.29	0.0039694636480501\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.2	0.17340670924678\\
1.2	0.254724048546887\\
1.2	0.33\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.2	0.33\\
nan	nan\\
2.2	0.33\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.2	0.0386125437695603\\
3.2	0.264349920000347\\
3.2	0.33\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1.4	0.00194320571885995\\
1.4	0.00213876173068695\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
2.4	0.00146485548468875\\
2.4	0.00239281805628899\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
3.4	0.00149594079699958\\
3.4	0.0021116547546972\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1.4	0.000728858927399826\\
1.4	0.00115078972649986\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
2.4	0.000293204346510265\\
2.4	0.000597557886643933\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
3.4	0.00034158764553078\\
3.4	0.000781392275488568\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.355	0.00213876173068695\\
1.445	0.00213876173068695\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.355	0.00239281805628899\\
2.445	0.00239281805628899\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.355	0.0021116547546972\\
3.445	0.0021116547546972\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.355	0.000728858927399826\\
1.445	0.000728858927399826\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.355	0.000293204346510265\\
2.445	0.000293204346510265\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.355	0.00034158764553078\\
3.445	0.00034158764553078\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.31	0.00115078972649986\\
1.31	0.00194320571885995\\
1.49	0.00194320571885995\\
1.49	0.00115078972649986\\
1.31	0.00115078972649986\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
2.31	0.000597557886643933\\
2.31	0.00146485548468875\\
2.49	0.00146485548468875\\
2.49	0.000597557886643933\\
2.31	0.000597557886643933\\
};
%\addlegendentry{SMC-EnKF-EKF};

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.31	0.000781392275488568\\
3.31	0.00149594079699958\\
3.49	0.00149594079699958\\
3.49	0.000781392275488568\\
3.31	0.000781392275488568\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.31	0.00171255210995195\\
1.49	0.00171255210995195\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.31	0.00103802194880769\\
2.49	0.00103802194880769\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.31	0.00104616567148862\\
3.49	0.00104616567148862\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.4	0.00523865276527802\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.6	0.00250064115884319\\
1.6	0.00398213482934945\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.6	0.0028986002884156\\
2.6	0.00434916515347058\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3.6	0.00204521103034896\\
3.6	0.00355013775339896\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.6	0.000245073910117916\\
1.6	0.000961824555409884\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.6	0.000727989513102051\\
2.6	0.00113828744748893\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3.6	0.000639888744185548\\
3.6	0.000959359274089379\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.555	0.00398213482934945\\
1.645	0.00398213482934945\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.555	0.00434916515347058\\
2.645	0.00434916515347058\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.555	0.00355013775339896\\
3.645	0.00355013775339896\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.555	0.000245073910117916\\
1.645	0.000245073910117916\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.555	0.000727989513102051\\
2.645	0.000727989513102051\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.555	0.000639888744185548\\
3.645	0.000639888744185548\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.51	0.000961824555409884\\
1.51	0.00250064115884319\\
1.69	0.00250064115884319\\
1.69	0.000961824555409884\\
1.51	0.000961824555409884\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.51	0.00113828744748893\\
2.51	0.0028986002884156\\
2.69	0.0028986002884156\\
2.69	0.00113828744748893\\
2.51	0.00113828744748893\\
};
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
3.51	0.000959359274089379\\
3.51	0.00204521103034896\\
3.69	0.00204521103034896\\
3.69	0.000959359274089379\\
3.51	0.000959359274089379\\
};
%\addlegendentry{EnKF};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.51	0.00131432151834122\\
1.69	0.00131432151834122\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.51	0.00158929121795459\\
2.69	0.00158929121795459\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.51	0.00158192226729508\\
3.69	0.00158192226729508\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.6	0.0058186689331748\\
1.6	0.0066683456371345\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.6	0.00403671286854457\\
};
\end{axis}
\end{tikzpicture}%

==> NMSExvsN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0.9,
xmax=4.1,
xtick={1.4,2.4,3.4},
xticklabels={{20},{50},{100}},
xlabel={N},
xmajorgrids,
ymin=0.0001,
ymax=0.1,
ylabel={NMSE$_{x}$},
ymajorgrids,
yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
1.2	0.00662836190083846\\
1.2	0.011349314243044\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
2.2	0.00405176701343554\\
2.2	0.00630559852766459\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
3.2	0.00368915893464494\\
3.2	0.00584254664651329\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
1.2	0.00110311516414016\\
1.2	0.00245143294005704\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
2.2	0.00150451591655049\\
2.2	0.00222503977442526\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
3.2	0.00107924888075396\\
3.2	0.0018450693477211\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.155	0.011349314243044\\
1.245	0.011349314243044\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.155	0.00630559852766459\\
2.245	0.00630559852766459\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.155	0.00584254664651329\\
3.245	0.00584254664651329\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.155	0.00110311516414016\\
1.245	0.00110311516414016\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.155	0.00150451591655049\\
2.245	0.00150451591655049\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.155	0.00107924888075396\\
3.245	0.00107924888075396\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1.11	0.00245143294005704\\
1.11	0.00662836190083846\\
1.29	0.00662836190083846\\
1.29	0.00245143294005704\\
1.11	0.00245143294005704\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.11	0.00222503977442526\\
2.11	0.00405176701343554\\
2.29	0.00405176701343554\\
2.29	0.00222503977442526\\
2.11	0.00222503977442526\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.11	0.0018450693477211\\
3.11	0.00368915893464494\\
3.29	0.00368915893464494\\
3.29	0.0018450693477211\\
3.11	0.0018450693477211\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.11	0.00440737722958853\\
1.29	0.00440737722958853\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.11	0.00289775141942261\\
2.29	0.00289775141942261\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.11	0.00229155652281547\\
3.29	0.00229155652281547\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.2	0.0220578810738787\\
2.2	0.055\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.2	0.00796770248899538\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1.4	0.00146485548468875\\
1.4	0.00239281805628899\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
2.4	0.00136707082084065\\
2.4	0.00179678891193301\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
3.4	0.00148254049007473\\
3.4	0.00193055230576486\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1.4	0.000293204346510265\\
1.4	0.000597557886643933\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
2.4	0.000527116179840031\\
2.4	0.00093906202600462\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
3.4	0.000476159403632309\\
3.4	0.000652325377442363\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.355	0.00239281805628899\\
1.445	0.00239281805628899\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.355	0.00179678891193301\\
2.445	0.00179678891193301\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.355	0.00193055230576486\\
3.445	0.00193055230576486\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.355	0.000293204346510265\\
1.445	0.000293204346510265\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.355	0.000527116179840031\\
2.445	0.000527116179840031\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.355	0.000476159403632309\\
3.445	0.000476159403632309\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.31	0.000597557886643933\\
1.31	0.00146485548468875\\
1.49	0.00146485548468875\\
1.49	0.000597557886643933\\
1.31	0.000597557886643933\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
2.31	0.00093906202600462\\
2.31	0.00136707082084065\\
2.49	0.00136707082084065\\
2.49	0.00093906202600462\\
2.31	0.00093906202600462\\
};
%\addlegendentry{SMC-EnKF-EKF};

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.31	0.000652325377442363\\
3.31	0.00148254049007473\\
3.49	0.00148254049007473\\
3.49	0.000652325377442363\\
3.31	0.000652325377442363\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.31	0.00103802194880769\\
1.49	0.00103802194880769\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.31	0.00114537246110696\\
2.49	0.00114537246110696\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.31	0.000863099629542023\\
3.49	0.000863099629542023\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.4	0.00523865276527802\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.4	0.00265705455646395\\
2.4	0.00274985470810662\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.4	0.00409951683665889\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.6	0.00317840841204728\\
1.6	0.00600005324824364\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.6	0.00217837059061823\\
2.6	0.00383326175640431\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3.6	0.00213364426007863\\
3.6	0.00356709962346579\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.6	0.000568156582213715\\
1.6	0.00109224209100178\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.6	0.000451199575873426\\
2.6	0.00105539924158337\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3.6	0.000466336274440558\\
3.6	0.00112035067143438\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.555	0.00600005324824364\\
1.645	0.00600005324824364\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.555	0.00383326175640431\\
2.645	0.00383326175640431\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.555	0.00356709962346579\\
3.645	0.00356709962346579\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.555	0.000568156582213715\\
1.645	0.000568156582213715\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.555	0.000451199575873426\\
2.645	0.000451199575873426\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.555	0.000466336274440558\\
3.645	0.000466336274440558\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.51	0.00109224209100178\\
1.51	0.00317840841204728\\
1.69	0.00317840841204728\\
1.69	0.00109224209100178\\
1.51	0.00109224209100178\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.51	0.00105539924158337\\
2.51	0.00217837059061823\\
2.69	0.00217837059061823\\
2.69	0.00105539924158337\\
2.51	0.00105539924158337\\
};
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
3.51	0.00112035067143438\\
3.51	0.00213364426007863\\
3.69	0.00213364426007863\\
3.69	0.00112035067143438\\
3.51	0.00112035067143438\\
};
%\addlegendentry{EnKF};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.51	0.0019266412725365\\
1.69	0.0019266412725365\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.51	0.00143238971038464\\
2.69	0.00143238971038464\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.51	0.00160183555414097\\
3.69	0.00160183555414097\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.6	0.00431877605405682\\
2.6	0.00473791968856934\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.6	0.00371970692558277\\
};
\end{axis}
\end{tikzpicture}%

==> NMSEzvsJ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0.9,
xmax=4.1,
xtick={1.4,2.4,3.4},
xticklabels={{20},{50},{100}},
%ytick={0.001,0.002,0.03,0.04,0.05,0.06,0.07,0.08},
%yticklabels={10$^{-2}$,,,,$5\times10^{-2}$,,,$8\times10^{-2}$},
xlabel={J},
xmajorgrids,
ymin=0.001,
ymax=0.1,
ylabel={NMSE$_z$},
ymajorgrids,
yminorgrids,
ymode=log,
axis background/.style={fill=white}
%legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
1.2	0.0350547216529075\\
1.2	0.0466816151165153\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
2.2	0.0348351494225457\\
2.2	0.0394458695366301\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
3.2	0.0328288143821155\\
3.2	0.0436338212183796\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
1.2	0.0154338554198615\\
1.2	0.0263934273707967\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
2.2	0.0200320592925306\\
2.2	0.0240711598633824\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
3.2	0.0174410496999993\\
3.2	0.0210134632751294\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.155	0.0466816151165153\\
1.245	0.0466816151165153\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.155	0.0394458695366301\\
2.245	0.0394458695366301\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.155	0.0436338212183796\\
3.245	0.0436338212183796\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.155	0.0154338554198615\\
1.245	0.0154338554198615\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.155	0.0200320592925306\\
2.245	0.0200320592925306\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.155	0.0174410496999993\\
3.245	0.0174410496999993\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1.11	0.0263934273707967\\
1.11	0.0350547216529075\\
1.29	0.0350547216529075\\
1.29	0.0263934273707967\\
1.11	0.0263934273707967\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.11	0.0240711598633824\\
2.11	0.0348351494225457\\
2.29	0.0348351494225457\\
2.29	0.0240711598633824\\
2.11	0.0240711598633824\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.11	0.0210134632751294\\
3.11	0.0328288143821155\\
3.29	0.0328288143821155\\
3.29	0.0210134632751294\\
3.11	0.0210134632751294\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.11	0.030022757451455\\
1.29	0.030022757451455\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.11	0.0303779546081254\\
2.29	0.0303779546081254\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.11	0.0278919709331254\\
3.29	0.0278919709331254\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1.4	0.0498049085328757\\
1.4	0.0699017276697274\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
2.4	0.0429635292764076\\
2.4	0.0521036571460623\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
3.4	0.0484490350585288\\
3.4	0.061090125033712\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1.4	0.0211305865109231\\
1.4	0.0318585505755409\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
2.4	0.0253729461424452\\
2.4	0.0322288243294641\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
3.4	0.0266421109181879\\
3.4	0.0387006511334022\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.355	0.0699017276697274\\
1.445	0.0699017276697274\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.355	0.0521036571460623\\
2.445	0.0521036571460623\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.355	0.061090125033712\\
3.445	0.061090125033712\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.355	0.0211305865109231\\
1.445	0.0211305865109231\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.355	0.0253729461424452\\
2.445	0.0253729461424452\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.355	0.0266421109181879\\
3.445	0.0266421109181879\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.31	0.0318585505755409\\
1.31	0.0498049085328757\\
1.49	0.0498049085328757\\
1.49	0.0318585505755409\\
1.31	0.0318585505755409\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
2.31	0.0322288243294641\\
2.31	0.0429635292764076\\
2.49	0.0429635292764076\\
2.49	0.0322288243294641\\
2.31	0.0322288243294641\\
};
%\addlegendentry{SMC-EnKF-EKF};

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.31	0.0387006511334022\\
3.31	0.0484490350585288\\
3.49	0.0484490350585288\\
3.49	0.0387006511334022\\
3.31	0.0387006511334022\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.31	0.0399756573611275\\
1.49	0.0399756573611275\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.31	0.0367597320910421\\
2.49	0.0367597320910421\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.31	0.0437172283373171\\
3.49	0.0437172283373171\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.4	0.0598383476050653\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.4	0.0698525868697244\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.6	0.00688475965803452\\
1.6	0.00814243573397318\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.6	0.00723430159022899\\
2.6	0.00938708538488643\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3.6	0.00637454884326378\\
3.6	0.00822226126996974\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.6	0.00304739415001897\\
1.6	0.00487250379157068\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.6	0.00363307203316099\\
2.6	0.00460738618033984\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3.6	0.00253384692169858\\
3.6	0.00445448278650431\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.555	0.00814243573397318\\
1.645	0.00814243573397318\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.555	0.00938708538488643\\
2.645	0.00938708538488643\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.555	0.00822226126996974\\
3.645	0.00822226126996974\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.555	0.00304739415001897\\
1.645	0.00304739415001897\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.555	0.00363307203316099\\
2.645	0.00363307203316099\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.555	0.00253384692169858\\
3.645	0.00253384692169858\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.51	0.00487250379157068\\
1.51	0.00688475965803452\\
1.69	0.00688475965803452\\
1.69	0.00487250379157068\\
1.51	0.00487250379157068\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.51	0.00460738618033984\\
2.51	0.00723430159022899\\
2.69	0.00723430159022899\\
2.69	0.00460738618033984\\
2.51	0.00460738618033984\\
};
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
3.51	0.00445448278650431\\
3.51	0.00637454884326378\\
3.69	0.00637454884326378\\
3.69	0.00445448278650431\\
3.51	0.00445448278650431\\
};
%\addlegendentry{EnKF};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.51	0.00551034238913178\\
1.69	0.00551034238913178\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.51	0.00538081935691907\\
2.69	0.00538081935691907\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.51	0.00574538070711554\\
3.69	0.00574538070711554\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2.6	0.0116362565313512\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.6	0.00944914375012286\\
};

\end{axis}

\end{tikzpicture}%

==> NMSEzvsN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0.9,
xmax=4.1,
xtick={1.4,2.4,3.4},
xticklabels={{20},{50},{100}},
xlabel={N},
xmajorgrids,
ymin=0.001,
ymax=0.1,
ylabel={NMSE$_{z}$},
ymajorgrids,
yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
1.2	0.0353536636417874\\
1.2	0.0423930324481931\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
2.2	0.0301012266055526\\
2.2	0.0355157793861546\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
3.2	0.0340188309773665\\
3.2	0.0411545533000865\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
1.2	0.0200320592925306\\
1.2	0.0249383146057939\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
2.2	0.0161586832914473\\
2.2	0.0218719810092368\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
3.2	0.0192802097766585\\
3.2	0.0249029993117453\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.155	0.0423930324481931\\
1.245	0.0423930324481931\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.155	0.0355157793861546\\
2.245	0.0355157793861546\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.155	0.0411545533000865\\
3.245	0.0411545533000865\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.155	0.0200320592925306\\
1.245	0.0200320592925306\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.155	0.0161586832914473\\
2.245	0.0161586832914473\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.155	0.0192802097766585\\
3.245	0.0192802097766585\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1.11	0.0249383146057939\\
1.11	0.0353536636417874\\
1.29	0.0353536636417874\\
1.29	0.0249383146057939\\
1.11	0.0249383146057939\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.11	0.0218719810092368\\
2.11	0.0301012266055526\\
2.29	0.0301012266055526\\
2.29	0.0218719810092368\\
2.11	0.0218719810092368\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.11	0.0249029993117453\\
3.11	0.0340188309773665\\
3.29	0.0340188309773665\\
3.29	0.0249029993117453\\
3.11	0.0249029993117453\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.11	0.0313192682650768\\
1.29	0.0313192682650768\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.11	0.0253744160138051\\
2.29	0.0253744160138051\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.11	0.0293452412417603\\
3.29	0.0293452412417603\\
};


\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1.4	0.0429635292764076\\
1.4	0.0521036571460623\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
2.4	0.0500403606394873\\
2.4	0.0677087800991528\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
3.4	0.0494588461203734\\
3.4	0.0575186597664304\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1.4	0.0253729461424452\\
1.4	0.0322288243294641\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
2.4	0.0231162178635405\\
2.4	0.0344310368833181\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
3.4	0.034778574156388\\
3.4	0.0409111808086439\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.355	0.0521036571460623\\
1.445	0.0521036571460623\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.355	0.0677087800991528\\
2.445	0.0677087800991528\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.355	0.0575186597664304\\
3.445	0.0575186597664304\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.355	0.0253729461424452\\
1.445	0.0253729461424452\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.355	0.0231162178635405\\
2.445	0.0231162178635405\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.355	0.034778574156388\\
3.445	0.034778574156388\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.31	0.0322288243294641\\
1.31	0.0429635292764076\\
1.49	0.0429635292764076\\
1.49	0.0322288243294641\\
1.31	0.0322288243294641\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
2.31	0.0344310368833181\\
2.31	0.0500403606394873\\
2.49	0.0500403606394873\\
2.49	0.0344310368833181\\
2.31	0.0344310368833181\\
};
%\addlegendentry{SMC-EnKF-EKF};

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.31	0.0409111808086439\\
3.31	0.0494588461203734\\
3.49	0.0494588461203734\\
3.49	0.0409111808086439\\
3.31	0.0409111808086439\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.31	0.0367597320910421\\
1.49	0.0367597320910421\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.31	0.0427704721061045\\
2.49	0.0427704721061045\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.31	0.043236529048895\\
3.49	0.043236529048895\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.4	0.0598383476050653\\
};

\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.4	0.027620341960217\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.6	0.00677317393087213\\
1.6	0.00938708538488643\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.6	0.00662392182528503\\
2.6	0.00934010799533609\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3.6	0.00583031017776961\\
3.6	0.00750340792609372\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.6	0.00302350947811385\\
1.6	0.00407210973488592\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
2.6	0.002981045261744\\
2.6	0.00452940944482276\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3.6	0.00264879388969521\\
3.6	0.00437262025318982\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.555	0.00938708538488643\\
1.645	0.00938708538488643\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.555	0.00934010799533609\\
2.645	0.00934010799533609\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.555	0.00750340792609372\\
3.645	0.00750340792609372\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.555	0.00302350947811385\\
1.645	0.00302350947811385\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.555	0.002981045261744\\
2.645	0.002981045261744\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.555	0.00264879388969521\\
3.645	0.00264879388969521\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.51	0.00407210973488592\\
1.51	0.00677317393087213\\
1.69	0.00677317393087213\\
1.69	0.00407210973488592\\
1.51	0.00407210973488592\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.51	0.00452940944482276\\
2.51	0.00662392182528503\\
2.69	0.00662392182528503\\
2.69	0.00452940944482276\\
2.51	0.00452940944482276\\
};
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
3.51	0.00437262025318982\\
3.51	0.00583031017776961\\
3.69	0.00583031017776961\\
3.69	0.00437262025318982\\
3.51	0.00437262025318982\\
};
%\addlegendentry{EnKF};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.51	0.00524920380332957\\
1.69	0.00524920380332957\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.51	0.0057342946926029\\
2.69	0.0057342946926029\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.51	0.00548665062457633\\
3.69	0.00548665062457633\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1.6	0.01105374024183\\
1.6	0.0116362565313512\\
};

\end{axis}
\end{tikzpicture}%

==> Scheme.tex <==
\begin{tikzpicture}[scale=0.88]

%\draw [thin, draw=black, fill={rgb:black,1;white,5;magenta,1}, fill opacity=0.1] (0,0) -- (0,5.3) -- (5,5.3) -- (5,0) -- cycle;
\node (hmss) at (3.5,14.3) {\textbf{Optimal smoother}};


\node[draw, rectangle,align=center] (timeprev) at (-0.9,10.4) {$t-1$};
\node[draw, rectangle,align=center] (time) at (-1.2,8.5) {$t$};
\node[draw, rectangle,align=center] (time) at (-0.9,1.7) {$t+1$};

\node[draw,rectangle,align=center] (obs1) at (12.9,9.5) {$\by_{t-1}$};
\node[draw,rectangle,align=center] (obs2) at (12.9,5) {$\by_t$};

\draw [thin, draw=black] (-1.5,2.25) -- (-1.5,8.75) -- (12.2,8.75) -- (12.2,2.25) -- cycle;
\draw [thin, draw=black] (-1.5,9) -- (-1.5,10.7) -- (12.2,10.7) -- (12.2,9) -- cycle;
\draw [thin, draw=black] (-1.5,1.5) -- (-1.5,2) -- (12.2,2) -- (12.2,1.5);
\draw [dashed] (-1.5,1.5) -- (-1.5,1);
\draw [dashed] (12.2,1.5) -- (12.2,1);

%1st layer
\node[text width=5.0cm,align=center] (jointpost) at (0.25,13.8) {1$^{st}$ layer};
\node[draw, rectangle, text width=2.8cm,align=center, fill=white] (init) at (0.25,12.8) {Initialization $p(\btheta)$, $p(\bx_0)$, $p(\bz_0)$};
\coordinate (aux) at (0.25,12);
\node[draw, rectangle,text width=2cm,align=center] (prevpost1) at (0.25,9.5) {$p(\btheta|\by_{1:t-1})$};
\node[draw, rectangle, text width=2.5cm,align=center, fill=white] (lik1) at (0.25,5) {Likelihood $p(\by_t|\by_{1:t-1},\btheta)$};
\node[draw, rectangle, text width=2.5cm,align=center, fill=white] (post1) at (0.25,3) {Posterior \gls{pdf} $p(\btheta|\by_{1:t})$};

%layer 2
\node[text width=5.0cm,align=center] (jointpost) at (3.5,13.8) {2$^{nd}$ layer};
\node[draw, rectangle,text width=2.9cm,align=center] (prevpost2) at (3.5,9.5) {$p(\bx_{0:t-1}|\by_{1:t-1},\btheta)$};
\node[draw, rectangle, text width=2.5cm,align=center, fill=white] (pred2) at (3.5,7.6) {Predictive \gls{pdf} $p(\bx_{0:t}|\by_{1:t-1},\btheta)$};
\node[draw, rectangle, text width=3cm,align=center, fill=white] (lik2) at (3.5,5) {Likelihood $p(\by_t|\bx_{0:t},\by_{1:t-1},\btheta)$};
\node[draw, rectangle, text width=2.5cm,align=center, fill=white] (post2) at (3.5,3) {Posterior \gls{pdf} $p(\bx_{0:t}|\by_{1:t},\btheta)$};



%layer 3
\node[text width=5.0cm,align=center] (jointpost) at (8.7,13.8) {3$^{rd}$ layer};
\node[draw, rectangle,text width=5.45cm,align=center] (prevpost3) at (8.7,9.5) {$p(\bz_{h(t-2)+1:h(t-1)}|\bx_{0:t-1},\by_{1:t-1},\btheta)$};
\node[draw, rectangle, text width=4.85cm,align=center, fill=white] (pred3) at (8.7,7.6) {Predictive \glspl{pdf} $p(\bz_{h(t-1)+1:ht}|\bx_{0:t-1},\by_{1:t-1},\btheta)$ \\$p(\bz_{h(t-1)+1:ht}|\bx_{0:t},\by_{1:t-1},\btheta)$};
\node[draw, rectangle, text width=2.5cm,align=center, fill=white] (lik3) at (8.7,5) {Likelihood $p(\by_t|\bz_{ht},\bx_t,\btheta)$};
\node[draw, rectangle, text width=4.2cm,align=center, fill=white] (post3) at (8.7,3) {Posterior \gls{pdf} $p(\bz_{h(t-1)+1:ht}|\bx_{0:t},\by_{1:t},\btheta)$};


%arrows
\draw [thick] (init) -- (aux);
\draw [thick] (aux) -| (0.25,11.75);
\draw [thick] (aux) -| (3.5,11.75) ;
\draw [thick] (aux) -| (8.7,11.75) ;
\draw [thick,dashed] (0.25,11.75) -- (0.25,11);
\draw [thick,dashed] (3.5,11.75)  -| (3.5,11) ;
\draw [thick,dashed] (8.7,11.75)  -| (8.7,11) ;
\draw [thick,->] (0.25,11) -- (prevpost1);
\draw [thick,->] (3.5,11) -- (prevpost2);
\draw [thick,->] (8.7,11) -- (prevpost3);

\draw [thick,->] (prevpost1) -- (lik1);
\draw [thick,->] (lik1) -- (post1);
\draw [thick,->] (prevpost2) -- (pred2);
\draw [thick,->] (pred2) -- (lik2);
\draw [thick,->] (lik2) -- (post2);
\draw [thick,->] (prevpost3) -- (pred3);
\draw [thick,->] (pred3) -- (lik3);
\draw [thick,->] (lik3) -- (post3);

\draw [thick,->] (post1) -- (0.25,1.75);
\draw [thick,dashed] (0.25,2) -- (0.25,1.25);
\draw [thick,->] (post2) -- (3.5,1.75);
\draw [thick,dashed] (3.5,1.75) -- (3.5,1.25);
\draw [thick,->] (post3) -- (8.7,1.75);
\draw [thick,dashed] (8.7,1.75) -- (8.7,1.25);

\draw [thick,->] (obs2) -- (lik3);
\draw [thick,->] (obs1) -- (prevpost3);

\draw [dashed,->] (pred2) -- (lik1);
\draw [dashed,->] (lik2) -- (lik1);
\draw [dashed,->] (pred3) -- (pred2);% node [pos = 0.5,above,font=\footnotesize] {a};
\draw [dashed,->] (pred3) -- (lik2);% node [pos = 0.5,above,font=\footnotesize] {b};
\draw [dashed,->] (lik3) -- (lik2);


\end{tikzpicture}

==> figures2/NMSEthetavsJ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\wfigtwo,
height=\hfigtwo,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0.9,
xmax=4.1,
xtick={1.4,2.4,3.4},
xticklabels={{20},{50},{100}},
xlabel={J},
xmajorgrids,
ymin=0.001,
ymax=1,
ylabel={NMSE$_{\btheta}$},
ymajorgrids,
yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.158533202305466\\
1.3	0.199599256968954\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.096098582722346\\
2.3	0.104079773532239\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.0920824473865342\\
3.3	0.179139585957066\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.0101692235225769\\
1.3	0.0318441233184488\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.00431769680413072\\
2.3	0.0145152532295724\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.00475156267628708\\
3.3	0.0197146972329995\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.255	0.199599256968954\\
1.345	0.199599256968954\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.255	0.104079773532239\\
2.345	0.104079773532239\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.255	0.179139585957066\\
3.345	0.179139585957066\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.255	0.0101692235225769\\
1.345	0.0101692235225769\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.255	0.00431769680413072\\
2.345	0.00431769680413072\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.255	0.00475156267628708\\
3.345	0.00475156267628708\\
};
\addplot [color=blue,line width=0.6pt,solid]
  table[row sep=crcr]{%
1.21	0.0318441233184488\\
1.21	0.158533202305466\\
1.39	0.158533202305466\\
1.39	0.0318441233184488\\
1.21	0.0318441233184488\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.21	0.0145152532295724\\
2.21	0.096098582722346\\
2.39	0.096098582722346\\
2.39	0.0145152532295724\\
2.21	0.0145152532295724\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.21	0.0197146972329995\\
3.21	0.0920824473865342\\
3.39	0.0920824473865342\\
3.39	0.0197146972329995\\
3.21	0.0197146972329995\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.21	0.0683208250964539\\
1.39	0.0683208250964539\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.21	0.031726634365873\\
2.39	0.031726634365873\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.21	0.0539390725589018\\
3.39	0.0539390725589018\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.52293850428406\\
1.3	1.10901317842438\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.232834416212537\\
2.3	0.257842210738612\\
2.3	0.503211500316656\\
2.3	0.864641929187627\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.328985528762008\\
3.3	0.392768156944399\\
3.3	0.687262989392093\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.0736633644277398\\
1.5	0.108827301255656\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.0357484666438214\\
2.5	0.0390621671798566\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.0408895765040056\\
3.5	0.0737861906480782\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.00551145297983492\\
1.5	0.0151525304967675\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.00125795354400581\\
2.5	0.00633946535691591\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.00150026705500902\\
3.5	0.00817543007743051\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.455	0.108827301255656\\
1.545	0.108827301255656\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.455	0.0390621671798566\\
2.545	0.0390621671798566\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.455	0.0737861906480782\\
3.545	0.0737861906480782\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.455	0.00551145297983492\\
1.545	0.00551145297983492\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.455	0.00125795354400581\\
2.545	0.00125795354400581\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.455	0.00150026705500902\\
3.545	0.00150026705500902\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.41	0.0151525304967675\\
1.41	0.0736633644277398\\
1.59	0.0736633644277398\\
1.59	0.0151525304967675\\
1.41	0.0151525304967675\\
};
\addplot [color=red,solid,line width=0.6pt]
  table[row sep=crcr]{%
2.41	0.00633946535691591\\
2.41	0.0357484666438214\\
2.59	0.0357484666438214\\
2.59	0.00633946535691591\\
2.41	0.00633946535691591\\
};
%\addlegendentry{SMC-EnKF-EKF};

\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.41	0.00817543007743051\\
3.41	0.0408895765040056\\
3.59	0.0408895765040056\\
3.59	0.00817543007743051\\
3.41	0.00817543007743051\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.41	0.0260427990702596\\
1.59	0.0260427990702596\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.41	0.0134065598011601\\
2.59	0.0134065598011601\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.41	0.0132038022646453\\
3.59	0.0132038022646453\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.0807144560140274\\
2.5	0.0816833814116167\\
2.5	0.0922651114907573\\
2.5	0.0975604234435486\\
};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.00112275470808497\\
%1.6	0.00149521407021611\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.00048838649161688\\
%2.6	0.00101665856227293\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.000351210293288084\\
%3.6	0.000701512831577988\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	2.99078832029349e-05\\
%1.6	0.000144655920687702\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	3.54069743815467e-05\\
%2.6	0.000106149461135573\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	2.25755665659194e-05\\
%3.6	8.63420466483991e-05\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.555	0.00149521407021611\\
%1.645	0.00149521407021611\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.555	0.00101665856227293\\
%2.645	0.00101665856227293\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.555	0.000701512831577988\\
%3.645	0.000701512831577988\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.555	2.99078832029349e-05\\
%1.645	2.99078832029349e-05\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.555	3.54069743815467e-05\\
%2.645	3.54069743815467e-05\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.555	2.25755665659194e-05\\
%3.645	2.25755665659194e-05\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.51	0.000144655920687702\\
%1.51	0.00112275470808497\\
%1.69	0.00112275470808497\\
%1.69	0.000144655920687702\\
%1.51	0.000144655920687702\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.51	0.000106149461135573\\
%2.51	0.00048838649161688\\
%2.69	0.00048838649161688\\
%2.69	0.000106149461135573\\
%2.51	0.000106149461135573\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt]
%  table[row sep=crcr]{%
%3.51	8.63420466483991e-05\\
%3.51	0.000351210293288084\\
%3.69	0.000351210293288084\\
%3.69	8.63420466483991e-05\\
%3.51	8.63420466483991e-05\\
%};
%%\addlegendentry{EnKF};

%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.51	0.000331498050669733\\
%1.69	0.000331498050669733\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.51	0.000173341995278817\\
%2.69	0.000173341995278817\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.51	0.000242906050693955\\
%3.69	0.000242906050693955\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.0027719177871047\\
%1.6	0.00343781994949174\\
%1.6	0.00355573851922031\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.00215777286327978\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.000763838726823632\\
%3.6	0.00289609202509336\\
%};

\end{axis}
\end{tikzpicture}%

==> figures2/NMSEthetavsN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\wfigtwo,
height=\hfigtwo,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0.9,
xmax=4.1,
xtick={1.4,2.4,3.4},
xticklabels={{20},{50},{100}},
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
%yticklabels={{10$^0$},,{10$^{-2}$},,{10$^{-4}$},,{10$^{-6}$}},
xlabel={N},
xmajorgrids,
ymin=0.001,
ymax=1,
ylabel={NMSE$_{\btheta}$},
ymajorgrids,
yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.0908042035727736\\
1.3	0.104079773532239\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.33\\
2.3	0.33\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.232337660432868\\
3.3	0.33\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.00431769680413072\\
1.3	0.0145152532295724\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.00852536954684449\\
2.3	0.035545433148482\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.00285890274344733\\
3.3	0.0645207006451928\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.255	0.104079773532239\\
1.345	0.104079773532239\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.255	0.00431769680413072\\
1.345	0.00431769680413072\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.255	0.00852536954684449\\
2.345	0.00852536954684449\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.255	0.00285890274344733\\
3.345	0.00285890274344733\\
};
\addplot [color=blue,line width=0.6pt,solid]
  table[row sep=crcr]{%
1.21	0.0145152532295724\\
1.21	0.0908042035727736\\
1.39	0.0908042035727736\\
1.39	0.0145152532295724\\
1.21	0.0145152532295724\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.21	0.035545433148482\\
2.21	0.33\\
2.39	0.33\\
2.39	0.035545433148482\\
2.21	0.035545433148482\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.21	0.0645207006451928\\
3.21	0.232337660432868\\
3.39	0.232337660432868\\
3.39	0.0645207006451928\\
3.21	0.0645207006451928\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.21	0.0298311500526946\\
1.39	0.0298311500526946\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.21	0.152483308976849\\
2.39	0.152483308976849\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.21	0.107311787652314\\
3.39	0.107311787652314\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.257842210738612\\
1.3	0.33\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.33\\
3.3	0.33\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.0357484666438214\\
1.5	0.0390621671798566\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.0260664388450752\\
2.5	0.0404312468260152\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.0281971953685568\\
3.5	0.0606287025031727\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.00125795354400581\\
1.5	0.00633946535691591\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.00157666737895416\\
2.5	0.00286700082859775\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.00182433797134199\\
3.5	0.00612060165806311\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.455	0.0390621671798566\\
1.545	0.0390621671798566\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.455	0.0404312468260152\\
2.545	0.0404312468260152\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.455	0.0606287025031727\\
3.545	0.0606287025031727\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.455	0.00125795354400581\\
1.545	0.00125795354400581\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.455	0.00157666737895416\\
2.545	0.00157666737895416\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.455	0.00182433797134199\\
3.545	0.00182433797134199\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.41	0.00633946535691591\\
1.41	0.0357484666438214\\
1.59	0.0357484666438214\\
1.59	0.00633946535691591\\
1.41	0.00633946535691591\\
};
\addplot [color=red,line width=0.6pt,solid]
  table[row sep=crcr]{%
2.41	0.00286700082859775\\
2.41	0.0260664388450752\\
2.59	0.0260664388450752\\
2.59	0.00286700082859775\\
2.41	0.00286700082859775\\
};
%\addlegendentry{SMC-EnKF-EKF};

\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.41	0.00612060165806311\\
3.41	0.0281971953685568\\
3.59	0.0281971953685568\\
3.59	0.00612060165806311\\
3.41	0.00612060165806311\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.41	0.0134065598011601\\
1.59	0.0134065598011601\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.41	0.0111376507975588\\
2.59	0.0111376507975588\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.41	0.0112061584470168\\
3.59	0.0112061584470168\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.0807144560140274\\
1.5	0.0816833814116167\\
1.5	0.0922651114907573\\
1.5	0.0975604234435486\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.0619041600696415\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.103121464619035\\
};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.000589122904773765\\
%1.6	0.00101665856227293\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.000450798874965691\\
%2.6	0.000828172029904021\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.000471412211700076\\
%3.6	0.000946193540926931\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	3.54069743815467e-05\\
%1.6	0.000133642855289486\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	4.31974352496111e-05\\
%2.6	0.000111993835173604\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	8.61187611222729e-06\\
%3.6	0.000104400702943328\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.555	0.00101665856227293\\
%1.645	0.00101665856227293\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.555	0.000828172029904021\\
%2.645	0.000828172029904021\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.555	0.000946193540926931\\
%3.645	0.000946193540926931\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.555	3.54069743815467e-05\\
%1.645	3.54069743815467e-05\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.555	4.31974352496111e-05\\
%2.645	4.31974352496111e-05\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.555	8.61187611222729e-06\\
%3.645	8.61187611222729e-06\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.51	0.000133642855289486\\
%1.51	0.000589122904773765\\
%1.69	0.000589122904773765\\
%1.69	0.000133642855289486\\
%1.51	0.000133642855289486\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.51	0.000111993835173604\\
%2.51	0.000450798874965691\\
%2.69	0.000450798874965691\\
%2.69	0.000111993835173604\\
%2.51	0.000111993835173604\\
%};
%\addplot [color=mycolor1,line width=0.6pt,solid]
%  table[row sep=crcr]{%
%3.51	0.000104400702943328\\
%3.51	0.000471412211700076\\
%3.69	0.000471412211700076\\
%3.69	0.000104400702943328\\
%.51	0.000104400702943328\\
%};
%%\addlegendentry{EnKF};
%
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.51	0.000399589183439995\\
%1.69	0.000399589183439995\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.51	0.000205338386528351\\
%2.69	0.000205338386528351\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.51	0.000173888946106971\\
%3.69	0.000173888946106971\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.00167703355755242\\
%1.6	0.00215777286327978\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.00143671282976328\\
%2.6	0.00246456605460944\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.00121224908747294\\
%};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.0908042035727736\\
1.3	0.104079773532239\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.365874430864091\\
2.3	0.700987188508118\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.232337660432868\\
3.3	0.355639442488606\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.00431769680413072\\
1.3	0.0145152532295724\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.00852536954684449\\
2.3	0.035545433148482\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.00285890274344733\\
3.3	0.0645207006451928\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.255	0.104079773532239\\
1.345	0.104079773532239\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.255	0.700987188508118\\
2.345	0.700987188508118\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.255	0.355639442488606\\
3.345	0.355639442488606\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.255	0.00431769680413072\\
1.345	0.00431769680413072\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.255	0.00852536954684449\\
2.345	0.00852536954684449\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.255	0.00285890274344733\\
3.345	0.00285890274344733\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.21	0.0145152532295724\\
1.21	0.0908042035727736\\
1.39	0.0908042035727736\\
1.39	0.0145152532295724\\
1.21	0.0145152532295724\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.21	0.035545433148482\\
2.21	0.365874430864091\\
2.39	0.365874430864091\\
2.39	0.035545433148482\\
2.21	0.035545433148482\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.21	0.0645207006451928\\
3.21	0.232337660432868\\
3.39	0.232337660432868\\
3.39	0.0645207006451928\\
3.21	0.0645207006451928\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.21	0.0298311500526946\\
1.39	0.0298311500526946\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.21	0.152483308976849\\
2.39	0.152483308976849\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.21	0.107311787652314\\
3.39	0.107311787652314\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.257842210738612\\
1.3	0.503211500316656\\
1.3	0.864641929187627\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.662526618606829\\
3.3	0.704681472122191\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.0357484666438214\\
1.5	0.0390621671798566\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.0260664388450752\\
2.5	0.0404312468260152\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.0281971953685568\\
3.5	0.0606287025031727\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.00125795354400581\\
1.5	0.00633946535691591\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.00157666737895416\\
2.5	0.00286700082859775\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.00182433797134199\\
3.5	0.00612060165806311\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.455	0.0390621671798566\\
1.545	0.0390621671798566\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.455	0.0404312468260152\\
2.545	0.0404312468260152\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.455	0.0606287025031727\\
3.545	0.0606287025031727\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.455	0.00125795354400581\\
1.545	0.00125795354400581\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.455	0.00157666737895416\\
2.545	0.00157666737895416\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.455	0.00182433797134199\\
3.545	0.00182433797134199\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.41	0.00633946535691591\\
1.41	0.0357484666438214\\
1.59	0.0357484666438214\\
1.59	0.00633946535691591\\
1.41	0.00633946535691591\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.41	0.00286700082859775\\
2.41	0.0260664388450752\\
2.59	0.0260664388450752\\
2.59	0.00286700082859775\\
2.41	0.00286700082859775\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.41	0.00612060165806311\\
3.41	0.0281971953685568\\
3.59	0.0281971953685568\\
3.59	0.00612060165806311\\
3.41	0.00612060165806311\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.41	0.0134065598011601\\
1.59	0.0134065598011601\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.41	0.0111376507975588\\
2.59	0.0111376507975588\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.41	0.0112061584470168\\
3.59	0.0112061584470168\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.0807144560140274\\
1.5	0.0816833814116167\\
1.5	0.0922651114907573\\
1.5	0.0975604234435486\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.0619041600696415\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.103121464619035\\
};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.000589122904773765\\
%1.6	0.00101665856227293\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.000450798874965691\\
%2.6	0.000828172029904021\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.000471412211700076\\
%3.6	0.000946193540926931\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	3.54069743815467e-05\\
%1.6	0.000133642855289486\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	4.31974352496111e-05\\
%2.6	0.000111993835173604\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	8.61187611222729e-06\\
%3.6	0.000104400702943328\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.555	0.00101665856227293\\
%1.645	0.00101665856227293\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.555	0.000828172029904021\\
%2.645	0.000828172029904021\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.555	0.000946193540926931\\
%3.645	0.000946193540926931\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.555	3.54069743815467e-05\\
%1.645	3.54069743815467e-05\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.555	4.31974352496111e-05\\
%2.645	4.31974352496111e-05\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.555	8.61187611222729e-06\\
%3.645	8.61187611222729e-06\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.51	0.000133642855289486\\
%1.51	0.000589122904773765\\
%1.69	0.000589122904773765\\
%1.69	0.000133642855289486\\
%1.51	0.000133642855289486\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.51	0.000111993835173604\\
%2.51	0.000450798874965691\\
%2.69	0.000450798874965691\\
%2.69	0.000111993835173604\\
%2.51	0.000111993835173604\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.51	0.000104400702943328\\
%3.51	0.000471412211700076\\
%3.69	0.000471412211700076\\
%3.69	0.000104400702943328\\
%3.51	0.000104400702943328\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.51	0.000399589183439995\\
%1.69	0.000399589183439995\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.51	0.000205338386528351\\
%2.69	0.000205338386528351\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.51	0.000173888946106971\\
%3.69	0.000173888946106971\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.00167703355755242\\
%1.6	0.00215777286327978\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.00143671282976328\\
%2.6	0.00246456605460944\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.00121224908747294\\
%};
\end{axis}

\end{tikzpicture}%

==> figures2/NMSExvsJ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%

\begin{tikzpicture}

\begin{axis}[%
width=\wfigtwo,
height=\hfigtwo,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.9,
xmax=4.1,
xtick={1.4,2.4,3.4},
xticklabels={{20},{50},{100}},
xlabel={J},
xmajorgrids,
ymin=0.0001,
ymax=0.1,
ylabel={NMSE$_{\bx}$},
ymajorgrids,
yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.0384689597541337\\
1.3	0.0462705846629572\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.00725486529541854\\
2.3	0.011349314243044\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.00665154142789136\\
3.3	0.00799834216638002\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.00359966105214971\\
1.3	0.00802962049234504\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.00110311516414016\\
2.3	0.00274345509212269\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.00101048514700265\\
3.3	0.00274928795663302\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.255	0.0462705846629572\\
1.345	0.0462705846629572\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.255	0.011349314243044\\
2.345	0.011349314243044\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.255	0.00799834216638002\\
3.345	0.00799834216638002\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.255	0.00359966105214971\\
1.345	0.00359966105214971\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.255	0.00110311516414016\\
2.345	0.00110311516414016\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.255	0.00101048514700265\\
3.345	0.00101048514700265\\
};
\addplot [color=blue,line width=0.6pt,solid]
  table[row sep=crcr]{%
1.21	0.00802962049234504\\
1.21	0.0384689597541337\\
1.39	0.0384689597541337\\
1.39	0.00802962049234504\\
1.21	0.00802962049234504\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.21	0.00274345509212269\\
2.21	0.00725486529541854\\
2.39	0.00725486529541854\\
2.39	0.00274345509212269\\
2.21	0.00274345509212269\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.21	0.00274928795663302\\
3.21	0.00665154142789136\\
3.39	0.00665154142789136\\
3.39	0.00274928795663302\\
3.21	0.00274928795663302\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.21	0.0100693150598859\\
1.39	0.0100693150598859\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.21	0.00485974722392104\\
2.39	0.00485974722392104\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.21	0.0039694636480501\\
3.39	0.0039694636480501\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.17340670924678\\
1.3	0.254724048546887\\
1.3	0.33\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.33\\
2.3	0.33\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.0386125437695603\\
3.3	0.264349920000347\\
3.3	0.33\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.00194320571885995\\
1.5	0.00213876173068695\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.00146485548468875\\
2.5	0.00239281805628899\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.00149594079699958\\
3.5	0.0021116547546972\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.000728858927399826\\
1.5	0.00115078972649986\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.000293204346510265\\
2.5	0.000597557886643933\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.00034158764553078\\
3.5	0.000781392275488568\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.455	0.00213876173068695\\
1.545	0.00213876173068695\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.455	0.00239281805628899\\
2.545	0.00239281805628899\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.455	0.0021116547546972\\
3.545	0.0021116547546972\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.455	0.000728858927399826\\
1.545	0.000728858927399826\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.455	0.000293204346510265\\
2.545	0.000293204346510265\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.455	0.00034158764553078\\
3.545	0.00034158764553078\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.41	0.00115078972649986\\
1.41	0.00194320571885995\\
1.59	0.00194320571885995\\
1.59	0.00115078972649986\\
1.41	0.00115078972649986\\
};
\addplot [color=red,line width=0.6pt,solid]
  table[row sep=crcr]{%
2.41	0.000597557886643933\\
2.41	0.00146485548468875\\
2.59	0.00146485548468875\\
2.59	0.000597557886643933\\
2.41	0.000597557886643933\\
};
%\addlegendentry{SMC-EnKF-EKF};

\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.41	0.000781392275488568\\
3.41	0.00149594079699958\\
3.59	0.00149594079699958\\
3.59	0.000781392275488568\\
3.41	0.000781392275488568\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.41	0.00171255210995195\\
1.59	0.00171255210995195\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.41	0.00103802194880769\\
2.59	0.00103802194880769\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.41	0.00104616567148862\\
3.59	0.00104616567148862\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.00523865276527802\\
};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.00250064115884319\\
%1.6	0.00398213482934945\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.0028986002884156\\
%2.6	0.00434916515347058\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.00204521103034896\\
%3.6	0.00355013775339896\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.000245073910117916\\
%1.6	0.000961824555409884\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.000727989513102051\\
%2.6	0.00113828744748893\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.000639888744185548\\
%3.6	0.000959359274089379\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.555	0.00398213482934945\\
%1.645	0.00398213482934945\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.555	0.00434916515347058\\
%2.645	0.00434916515347058\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.555	0.00355013775339896\\
%3.645	0.00355013775339896\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.555	0.000245073910117916\\
%1.645	0.000245073910117916\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.555	0.000727989513102051\\
%2.645	0.000727989513102051\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.555	0.000639888744185548\\
%3.645	0.000639888744185548\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.51	0.000961824555409884\\
%1.51	0.00250064115884319\\
%1.69	0.00250064115884319\\
%1.69	0.000961824555409884\\
%1.51	0.000961824555409884\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.51	0.00113828744748893\\
%2.51	0.0028986002884156\\
%2.69	0.0028986002884156\\
%2.69	0.00113828744748893\\
%2.51	0.00113828744748893\\
%};
%\addplot [color=mycolor1,line width=0.6pt,solid]
%  table[row sep=crcr]{%
%3.51	0.000959359274089379\\
%3.51	0.00204521103034896\\
%3.69	0.00204521103034896\\
%3.69	0.000959359274089379\\
%3.51	0.000959359274089379\\
%};
%%\addlegendentry{EnKF};
%
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.51	0.00131432151834122\\
%1.69	0.00131432151834122\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.51	0.00158929121795459\\
%2.69	0.00158929121795459\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.51	0.00158192226729508\\
%3.69	0.00158192226729508\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.0058186689331748\\
%1.6	0.0066683456371345\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.00403671286854457\\
%};
\end{axis}
\end{tikzpicture}%

==> figures2/NMSExvsN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\wfigtwo,
height=\hfigtwo,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0.9,
xmax=4.1,
xtick={1.4,2.4,3.4},
xticklabels={{20},{50},{100}},
xlabel={N},
xmajorgrids,
ymin=0.0001,
ymax=0.02,
ylabel={NMSE$_{\bx}$},
ymajorgrids,
yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.00662836190083846\\
1.3	0.011349314243044\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.00405176701343554\\
2.3	0.00630559852766459\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.00368915893464494\\
3.3	0.00584254664651329\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.00110311516414016\\
1.3	0.00245143294005704\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.00150451591655049\\
2.3	0.00222503977442526\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.00107924888075396\\
3.3	0.0018450693477211\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.255	0.011349314243044\\
1.345	0.011349314243044\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.255	0.00630559852766459\\
2.345	0.00630559852766459\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.255	0.00584254664651329\\
3.345	0.00584254664651329\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.255	0.00110311516414016\\
1.345	0.00110311516414016\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.255	0.00150451591655049\\
2.345	0.00150451591655049\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.255	0.00107924888075396\\
3.345	0.00107924888075396\\
};
\addplot [color=blue,line width=0.6pt,solid]
  table[row sep=crcr]{%
1.21	0.00245143294005704\\
1.21	0.00662836190083846\\
1.39	0.00662836190083846\\
1.39	0.00245143294005704\\
1.21	0.00245143294005704\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.21	0.00222503977442526\\
2.21	0.00405176701343554\\
2.39	0.00405176701343554\\
2.39	0.00222503977442526\\
2.21	0.00222503977442526\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.21	0.0018450693477211\\
3.21	0.00368915893464494\\
3.39	0.00368915893464494\\
3.39	0.0018450693477211\\
3.21	0.0018450693477211\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.21	0.00440737722958853\\
1.39	0.00440737722958853\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.21	0.00289775141942261\\
2.39	0.00289775141942261\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.21	0.00229155652281547\\
3.39	0.00229155652281547\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.0220578810738787\\
2.3	0.055\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.00796770248899538\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.00146485548468875\\
1.5	0.00239281805628899\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.00136707082084065\\
2.5	0.00179678891193301\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.00148254049007473\\
3.5	0.00193055230576486\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.000293204346510265\\
1.5	0.000597557886643933\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.000527116179840031\\
2.5	0.00093906202600462\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.000476159403632309\\
3.5	0.000652325377442363\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.455	0.00239281805628899\\
1.545	0.00239281805628899\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.455	0.00179678891193301\\
2.545	0.00179678891193301\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.455	0.00193055230576486\\
3.545	0.00193055230576486\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.455	0.000293204346510265\\
1.545	0.000293204346510265\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.455	0.000527116179840031\\
2.545	0.000527116179840031\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.455	0.000476159403632309\\
3.545	0.000476159403632309\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.41	0.000597557886643933\\
1.41	0.00146485548468875\\
1.59	0.00146485548468875\\
1.59	0.000597557886643933\\
1.41	0.000597557886643933\\
};
\addplot [color=red,line width=0.6pt,solid]
  table[row sep=crcr]{%
2.41	0.00093906202600462\\
2.41	0.00136707082084065\\
2.59	0.00136707082084065\\
2.59	0.00093906202600462\\
2.41	0.00093906202600462\\
};
%\addlegendentry{SMC-EnKF-EKF};

\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.41	0.000652325377442363\\
3.41	0.00148254049007473\\
3.59	0.00148254049007473\\
3.59	0.000652325377442363\\
3.41	0.000652325377442363\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.41	0.00103802194880769\\
1.59	0.00103802194880769\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.41	0.00114537246110696\\
2.59	0.00114537246110696\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.41	0.000863099629542023\\
3.59	0.000863099629542023\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.00523865276527802\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.00265705455646395\\
2.5	0.00274985470810662\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.00409951683665889\\
};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.00317840841204728\\
%1.6	0.00600005324824364\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.00217837059061823\\
%2.6	0.00383326175640431\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.00213364426007863\\
%3.6	0.00356709962346579\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.000568156582213715\\
%1.6	0.00109224209100178\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.000451199575873426\\
%2.6	0.00105539924158337\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.000466336274440558\\
%3.6	0.00112035067143438\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.555	0.00600005324824364\\
%1.645	0.00600005324824364\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.555	0.00383326175640431\\
%2.645	0.00383326175640431\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.555	0.00356709962346579\\
%3.645	0.00356709962346579\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.555	0.000568156582213715\\
%1.645	0.000568156582213715\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.555	0.000451199575873426\\
%2.645	0.000451199575873426\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.555	0.000466336274440558\\
%3.645	0.000466336274440558\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.51	0.00109224209100178\\
%1.51	0.00317840841204728\\
%1.69	0.00317840841204728\\
%1.69	0.00109224209100178\\
%1.51	0.00109224209100178\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.51	0.00105539924158337\\
%2.51	0.00217837059061823\\
%2.69	0.00217837059061823\\
%2.69	0.00105539924158337\\
%2.51	0.00105539924158337\\
%};
%\addplot [color=mycolor1,line width=0.6pt,solid]
%  table[row sep=crcr]{%
%3.51	0.00112035067143438\\
%3.51	0.00213364426007863\\
%3.69	0.00213364426007863\\
%3.69	0.00112035067143438\\
%3.51	0.00112035067143438\\
%};
%%\addlegendentry{EnKF};
%
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.51	0.0019266412725365\\
%1.69	0.0019266412725365\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.51	0.00143238971038464\\
%2.69	0.00143238971038464\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.51	0.00160183555414097\\
%3.69	0.00160183555414097\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.00431877605405682\\
%2.6	0.00473791968856934\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.00371970692558277\\
%};
\end{axis}
\end{tikzpicture}%

==> figures2/NMSEzvsJ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=\wfigtwo,
height=\hfigtwo,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0.9,
xmax=4.1,
xtick={1.4,2.4,3.4},
xticklabels={{20},{50},{100}},
%ytick={0.001,0.002,0.03,0.04,0.05,0.06,0.07,0.08},
%yticklabels={10$^{-2}$,,,,$5\times10^{-2}$,,,$8\times10^{-2}$},
xlabel={J},
xmajorgrids,
ymin=0.01,
ymax=0.1,
ylabel={NMSE$_{\bz}$},
ymajorgrids,
yminorgrids,
ymode=log,
axis background/.style={fill=white}
%legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.0350547216529075\\
1.3	0.0466816151165153\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.0348351494225457\\
2.3	0.0394458695366301\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.0328288143821155\\
3.3	0.0436338212183796\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.0154338554198615\\
1.3	0.0263934273707967\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.0200320592925306\\
2.3	0.0240711598633824\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.0174410496999993\\
3.3	0.0210134632751294\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.255	0.0466816151165153\\
1.345	0.0466816151165153\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.255	0.0394458695366301\\
2.345	0.0394458695366301\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.255	0.0436338212183796\\
3.345	0.0436338212183796\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.255	0.0154338554198615\\
1.345	0.0154338554198615\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.255	0.0200320592925306\\
2.345	0.0200320592925306\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.255	0.0174410496999993\\
3.345	0.0174410496999993\\
};
\addplot [color=blue,solid,line width=0.6pt]
  table[row sep=crcr]{%
1.21	0.0263934273707967\\
1.21	0.0350547216529075\\
1.39	0.0350547216529075\\
1.39	0.0263934273707967\\
1.21	0.0263934273707967\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.21	0.0240711598633824\\
2.21	0.0348351494225457\\
2.39	0.0348351494225457\\
2.39	0.0240711598633824\\
2.21	0.0240711598633824\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.21	0.0210134632751294\\
3.21	0.0328288143821155\\
3.39	0.0328288143821155\\
3.39	0.0210134632751294\\
3.21	0.0210134632751294\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.21	0.030022757451455\\
1.39	0.030022757451455\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.21	0.0303779546081254\\
2.39	0.0303779546081254\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.21	0.0278919709331254\\
3.39	0.0278919709331254\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.0498049085328757\\
1.5	0.0699017276697274\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.0429635292764076\\
2.5	0.0521036571460623\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.0484490350585288\\
3.5	0.061090125033712\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.0211305865109231\\
1.5	0.0318585505755409\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.0253729461424452\\
2.5	0.0322288243294641\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.0266421109181879\\
3.5	0.0387006511334022\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.455	0.0699017276697274\\
1.545	0.0699017276697274\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.455	0.0521036571460623\\
2.545	0.0521036571460623\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.455	0.061090125033712\\
3.545	0.061090125033712\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.455	0.0211305865109231\\
1.545	0.0211305865109231\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.455	0.0253729461424452\\
2.545	0.0253729461424452\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.455	0.0266421109181879\\
3.545	0.0266421109181879\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.41	0.0318585505755409\\
1.41	0.0498049085328757\\
1.59	0.0498049085328757\\
1.59	0.0318585505755409\\
1.41	0.0318585505755409\\
};
\addplot [color=red,solid,line width=0.6pt]
  table[row sep=crcr]{%
2.41	0.0322288243294641\\
2.41	0.0429635292764076\\
2.59	0.0429635292764076\\
2.59	0.0322288243294641\\
2.41	0.0322288243294641\\
};
%\addlegendentry{SMC-EnKF-EKF};

\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.41	0.0387006511334022\\
3.41	0.0484490350585288\\
3.59	0.0484490350585288\\
3.59	0.0387006511334022\\
3.41	0.0387006511334022\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.41	0.0399756573611275\\
1.59	0.0399756573611275\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.41	0.0367597320910421\\
2.59	0.0367597320910421\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.41	0.0437172283373171\\
3.59	0.0437172283373171\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.0598383476050653\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.0698525868697244\\
};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.00688475965803452\\
%1.6	0.00814243573397318\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.00723430159022899\\
%2.6	0.00938708538488643\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.00637454884326378\\
%3.6	0.00822226126996974\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.00304739415001897\\
%1.6	0.00487250379157068\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.00363307203316099\\
%2.6	0.00460738618033984\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.00253384692169858\\
%3.6	0.00445448278650431\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.555	0.00814243573397318\\
%1.645	0.00814243573397318\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.555	0.00938708538488643\\
%2.645	0.00938708538488643\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.555	0.00822226126996974\\
%3.645	0.00822226126996974\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.555	0.00304739415001897\\
%1.645	0.00304739415001897\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.555	0.00363307203316099\\
%2.645	0.00363307203316099\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.555	0.00253384692169858\\
%3.645	0.00253384692169858\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.51	0.00487250379157068\\
%1.51	0.00688475965803452\\
%1.69	0.00688475965803452\\
%1.69	0.00487250379157068\\
%1.51	0.00487250379157068\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.51	0.00460738618033984\\
%2.51	0.00723430159022899\\
%2.69	0.00723430159022899\\
%2.69	0.00460738618033984\\
%2.51	0.00460738618033984\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt]
%  table[row sep=crcr]{%
%3.51	0.00445448278650431\\
%3.51	0.00637454884326378\\
%3.69	0.00637454884326378\\
%3.69	0.00445448278650431\\
%3.51	0.00445448278650431\\
%};
%%\addlegendentry{EnKF};
%
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.51	0.00551034238913178\\
%1.69	0.00551034238913178\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.51	0.00538081935691907\\
%2.69	0.00538081935691907\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.51	0.00574538070711554\\
%3.69	0.00574538070711554\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.0116362565313512\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.00944914375012286\\
%};

\end{axis}

\end{tikzpicture}%

==> figures2/NMSEzvsN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\wfigtwo,
height=\hfigtwo,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0.9,
xmax=4.1,
xtick={1.4,2.4,3.4},
xticklabels={{20},{50},{100}},
xlabel={N},
xmajorgrids,
ymin=0.01,
ymax=0.1,
ylabel={NMSE$_{\bz}$},
ymajorgrids,
yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.0353536636417874\\
1.3	0.0423930324481931\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.0301012266055526\\
2.3	0.0355157793861546\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.0340188309773665\\
3.3	0.0411545533000865\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.3	0.0200320592925306\\
1.3	0.0249383146057939\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.3	0.0161586832914473\\
2.3	0.0218719810092368\\
};
\addplot [color=blue,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.3	0.0192802097766585\\
3.3	0.0249029993117453\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.255	0.0423930324481931\\
1.345	0.0423930324481931\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.255	0.0355157793861546\\
2.345	0.0355157793861546\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.255	0.0411545533000865\\
3.345	0.0411545533000865\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.255	0.0200320592925306\\
1.345	0.0200320592925306\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.255	0.0161586832914473\\
2.345	0.0161586832914473\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.255	0.0192802097766585\\
3.345	0.0192802097766585\\
};
\addplot [color=blue,line width=0.6pt,solid]
  table[row sep=crcr]{%
1.21	0.0249383146057939\\
1.21	0.0353536636417874\\
1.39	0.0353536636417874\\
1.39	0.0249383146057939\\
1.21	0.0249383146057939\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.21	0.0218719810092368\\
2.21	0.0301012266055526\\
2.39	0.0301012266055526\\
2.39	0.0218719810092368\\
2.21	0.0218719810092368\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.21	0.0249029993117453\\
3.21	0.0340188309773665\\
3.39	0.0340188309773665\\
3.39	0.0249029993117453\\
3.21	0.0249029993117453\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.21	0.0313192682650768\\
1.39	0.0313192682650768\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.21	0.0253744160138051\\
2.39	0.0253744160138051\\
};
\addplot [color=blue,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.21	0.0293452412417603\\
3.39	0.0293452412417603\\
};


\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.0429635292764076\\
1.5	0.0521036571460623\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.0500403606394873\\
2.5	0.0677087800991528\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.0494588461203734\\
3.5	0.0575186597664304\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.0253729461424452\\
1.5	0.0322288243294641\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.5	0.0231162178635405\\
2.5	0.0344310368833181\\
};
\addplot [color=red,dashed,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.034778574156388\\
3.5	0.0409111808086439\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.455	0.0521036571460623\\
1.545	0.0521036571460623\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.455	0.0677087800991528\\
2.545	0.0677087800991528\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.455	0.0575186597664304\\
3.545	0.0575186597664304\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.455	0.0253729461424452\\
1.545	0.0253729461424452\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.455	0.0231162178635405\\
2.545	0.0231162178635405\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.455	0.034778574156388\\
3.545	0.034778574156388\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.41	0.0322288243294641\\
1.41	0.0429635292764076\\
1.59	0.0429635292764076\\
1.59	0.0322288243294641\\
1.41	0.0322288243294641\\
};
\addplot [color=red,line width=0.6pt,solid]
  table[row sep=crcr]{%
2.41	0.0344310368833181\\
2.41	0.0500403606394873\\
2.59	0.0500403606394873\\
2.59	0.0344310368833181\\
2.41	0.0344310368833181\\
};
%\addlegendentry{SMC-EnKF-EKF};

\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.41	0.0409111808086439\\
3.41	0.0494588461203734\\
3.59	0.0494588461203734\\
3.59	0.0409111808086439\\
3.41	0.0409111808086439\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.41	0.0367597320910421\\
1.59	0.0367597320910421\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
2.41	0.0427704721061045\\
2.59	0.0427704721061045\\
};
\addplot [color=red,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.41	0.043236529048895\\
3.59	0.043236529048895\\
};
\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
1.5	0.0598383476050653\\
};

\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line width=0.6pt,forget plot]
  table[row sep=crcr]{%
3.5	0.027620341960217\\
};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.00677317393087213\\
%1.6	0.00938708538488643\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.00662392182528503\\
%2.6	0.00934010799533609\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.00583031017776961\\
%3.6	0.00750340792609372\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.00302350947811385\\
%1.6	0.00407210973488592\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.6	0.002981045261744\\
%2.6	0.00452940944482276\\
%};
%\addplot [color=mycolor1,dashed,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.6	0.00264879388969521\\
%3.6	0.00437262025318982\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.555	0.00938708538488643\\
%1.645	0.00938708538488643\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.555	0.00934010799533609\\
%2.645	0.00934010799533609\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.555	0.00750340792609372\\
%3.645	0.00750340792609372\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.555	0.00302350947811385\\
%1.645	0.00302350947811385\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.555	0.002981045261744\\
%2.645	0.002981045261744\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.555	0.00264879388969521\\
%3.645	0.00264879388969521\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.51	0.00407210973488592\\
%1.51	0.00677317393087213\\
%1.69	0.00677317393087213\\
%1.69	0.00407210973488592\\
%1.51	0.00407210973488592\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.51	0.00452940944482276\\
%2.51	0.00662392182528503\\
%2.69	0.00662392182528503\\
%2.69	0.00452940944482276\\
%2.51	0.00452940944482276\\
%};
%\addplot [color=mycolor1,line width=0.6pt,solid]
%  table[row sep=crcr]{%
%3.51	0.00437262025318982\\
%3.51	0.00583031017776961\\
%3.69	0.00583031017776961\\
%3.69	0.00437262025318982\\
%3.51	0.00437262025318982\\
%};
%%\addlegendentry{EnKF};
%
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.51	0.00524920380332957\\
%1.69	0.00524920380332957\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%2.51	0.0057342946926029\\
%2.69	0.0057342946926029\\
%};
%\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%3.51	0.00548665062457633\\
%3.69	0.00548665062457633\\
%};
%\addplot [color=black,only marks,mark=+,mark options={solid,draw=red},line %width=0.6pt,forget plot]
%  table[row sep=crcr]{%
%1.6	0.01105374024183\\
%1.6	0.0116362565313512\\
%};

\end{axis}
\end{tikzpicture}%

==> figures2/pdfB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\wfigtwo,
height=\hfigtwo,
at={(1.011in,0.642in)},
scale only axis,
xmin=13,
xmax=16,
xlabel={$B$},
ymin=0,
ymax=1.12482413575083,
ylabel={posterior density},
xtick={13,13.5,14,14.5,15,15.5,16},
xticklabels={13,,14,,15,,16},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=green,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12	3.01527634531643e-08\\
12.05	6.44387634531308e-08\\
12.1	1.35348717267035e-07\\
12.15	2.79418095549703e-07\\
12.2	5.66963646103973e-07\\
12.25	1.13074157082771e-06\\
12.3	2.21659542088468e-06\\
12.35	4.27102586522974e-06\\
12.4	8.08925910198994e-06\\
12.45	1.50599819397159e-05\\
12.5	2.75605579992375e-05\\
12.55	4.95802146987323e-05\\
12.6	8.76788667752617e-05\\
12.65	0.000152425333374035\\
12.7	0.000260498320038755\\
12.75	0.000437671589041798\\
12.8	0.000722932570174781\\
12.85	0.00117398840470568\\
12.9	0.00187437799337472\\
12.95	0.00294231281302973\\
13	0.00454119228066047\\
13.05	0.00689146429843019\\
13.1	0.0102831213181397\\
13.15	0.0150876472190654\\
13.2	0.0217676956904225\\
13.25	0.0308822521022664\\
13.3	0.043084604873572\\
13.35	0.0591102516251443\\
13.4	0.0797520238026156\\
13.45	0.105820352854191\\
13.5	0.138087800941679\\
13.55	0.177218743718144\\
13.6	0.223687322308902\\
13.65	0.277689257376242\\
13.7	0.339055507344421\\
13.75	0.407177641013685\\
13.8	0.480955744463406\\
13.85	0.558779312605694\\
13.9	0.638549650528188\\
13.95	0.717748814105972\\
14	0.793555307974333\\
14.05	0.863001157398559\\
14.1	0.923159321578108\\
14.15	0.971345573314996\\
14.2	1.00531575571106\\
14.25	1.02343837685023\\
14.3	1.02482413575083\\
14.35	1.00939810405049\\
14.4	0.977906424412893\\
14.45	0.931856693817029\\
14.5	0.87339863887223\\
14.55	0.805158196923007\\
14.6	0.730042785960251\\
14.65	0.651037785143895\\
14.7	0.571013865607697\\
14.75	0.492562032895513\\
14.8	0.417868643395503\\
14.85	0.348637039943658\\
14.9	0.286056691285939\\
14.95	0.230815611573098\\
15	0.183147974478824\\
15.05	0.142906546897913\\
15.1	0.109648892382403\\
15.15	0.0827270344092059\\
15.2	0.0613720559885459\\
15.25	0.0447674988938351\\
15.3	0.0321079749476574\\
15.35	0.0226417502201534\\
15.4	0.015697961684371\\
15.45	0.0107004507952713\\
15.5	0.00717093782373389\\
15.55	0.00472448695035111\\
15.6	0.00306004726830529\\
15.65	0.00194843812213953\\
15.7	0.00121960889279807\\
15.75	0.000750448304606942\\
15.8	0.000453918882974748\\
15.85	0.000269888460106809\\
15.9	0.000157735918309071\\
15.95	9.06168615828602e-05\\
16	5.11695721289608e-05\\
16.05	2.84008551282584e-05\\
16.1	1.54938988316179e-05\\
16.15	8.30792906944098e-06\\
16.2	4.37845601133028e-06\\
16.25	2.26797890266436e-06\\
16.3	1.15462451295924e-06\\
16.35	5.77724095664685e-07\\
16.4	2.84100889778409e-07\\
16.45	1.37306728819718e-07\\
16.5	6.52188465271857e-08\\
16.55	3.0444697086969e-08\\
16.6	1.39669912657703e-08\\
16.65	6.29712553528224e-09\\
16.7	2.79013976101484e-09\\
16.75	1.21492568063727e-09\\
16.8	5.19888047064216e-10\\
16.85	2.1862645833047e-10\\
16.9	9.03493318851929e-11\\
16.95	3.6692157357636e-11\\
17	1.46434874263752e-11\\
};
\addplot [color=black,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
15	0\\
15	1.02482413575083\\
};
\end{axis}
\end{tikzpicture}%

==> figures2/pdfC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\wfigtwo,
height=\hfigtwo,
at={(1.011in,0.642in)},
scale only axis,
xmin=8.5,
xmax=11.5,
xlabel={$C$},
ymin=0,
ymax=1.14443833799968,
ylabel={posterior density},
xtick={8.5,9,9.5,10,10.5,11,11.5},
xticklabels={,9,,10,,11,},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
8	1.20866970022535e-05\\
8.05	2.2452775571382e-05\\
8.1	4.09891512180586e-05\\
8.15	7.35370911282112e-05\\
8.2	0.000129653665436219\\
8.25	0.000224649906055316\\
8.3	0.00038253668639636\\
8.35	0.000640158814716269\\
8.4	0.00105281629551852\\
8.45	0.00170164985946522\\
8.5	0.00270298173395583\\
8.55	0.00421962598894624\\
8.6	0.00647389192056538\\
8.65	0.00976158487932866\\
8.7	0.0144657668346568\\
8.75	0.0210684079853113\\
8.8	0.0301574124891397\\
8.85	0.0424259484528996\\
8.9	0.058660703379219\\
8.95	0.0797157900420758\\
9	0.106469704529509\\
9.05	0.139764100688396\\
9.1	0.180325214553768\\
9.15	0.228671438303892\\
9.2	0.28501354060696\\
9.25	0.349156942876923\\
9.3	0.420417762461177\\
9.35	0.497565465051476\\
9.4	0.578804444987809\\
9.45	0.661804381494005\\
9.5	0.743784805042836\\
9.55	0.821653311332377\\
9.6	0.8921899923101\\
9.65	0.952263894784932\\
9.7	0.999061763989244\\
9.75	1.03030599615969\\
9.8	1.04443833799968\\
9.85	1.04074870704958\\
9.9	1.01943430413011\\
9.95	0.981582169097755\\
10	0.929077325445439\\
10.05	0.864447316588905\\
10.1	0.790660970048056\\
10.15	0.710903644841174\\
10.2	0.628352497272967\\
10.25	0.545973452710968\\
10.3	0.466357108372366\\
10.35	0.391604598397021\\
10.4	0.323267594212579\\
10.45	0.262340136247648\\
10.5	0.209294746535525\\
10.55	0.164151791692692\\
10.6	0.126569533113431\\
10.65	0.0959425712077752\\
10.7	0.0714980755085531\\
10.75	0.0523817727725826\\
10.8	0.0377286008312388\\
10.85	0.0267157580623994\\
10.9	0.0185982474154084\\
10.95	0.0127287415028335\\
11	0.00856463446446382\\
11.05	0.00566556056896799\\
11.1	0.00368458156131724\\
11.15	0.00235583575553444\\
11.2	0.00148085819333216\\
11.25	0.000915152381391753\\
11.3	0.00055601236403476\\
11.35	0.00033211306415202\\
11.4	0.000195028057895555\\
11.45	0.000112594397094013\\
11.5	6.39063046956408e-05\\
11.55	3.56595901202552e-05\\
11.6	1.95619867084481e-05\\
11.65	1.0549978821671e-05\\
11.7	5.59358280657438e-06\\
11.75	2.91558732207039e-06\\
11.8	1.49402197061874e-06\\
11.85	7.52627590950208e-07\\
11.9	3.72728502538258e-07\\
11.95	1.8146435373953e-07\\
12	8.6850651756428e-08\\
};
\addplot [color=black,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
10	0\\
10	1.04443833799968\\
};
\end{axis}
\end{tikzpicture}%

==> figures2/pdfF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\wfigtwo,
height=\hfigtwo,
at={(1.011in,0.642in)},
scale only axis,
xmin=7,
xmax=9.5,
xlabel={$F$},
ymin=0,
ymax=1.15355206287617,
ylabel={posterior density},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7	0.0103223607324786\\
7.05	0.0152845703352716\\
7.1	0.0222421361241479\\
7.15	0.0318088489427385\\
7.2	0.0447060951237465\\
7.25	0.0617492880969335\\
7.3	0.0838190429373302\\
7.35	0.111814478765395\\
7.4	0.146587540140091\\
7.45	0.188859480012903\\
7.5	0.239123512368332\\
7.55	0.297540823981874\\
7.6	0.363840173397465\\
7.65	0.437233629906206\\
7.7	0.516362019188029\\
7.75	0.599282841286937\\
7.8	0.683510527494907\\
7.85	0.766113952341846\\
7.9	0.843869551668219\\
7.95	0.913461028990749\\
8	0.971709546638355\\
8.05	1.01581268210345\\
8.1	1.04356734939338\\
8.15	1.05355206287617\\
8.2	1.04524756611925\\
8.25	1.0190815778644\\
8.3	0.976392288034816\\
8.35	0.91931494035742\\
8.4	0.850604883295444\\
8.45	0.773417497555913\\
8.5	0.691069426558536\\
8.55	0.60680609487206\\
8.6	0.523597741930736\\
8.65	0.443980797483369\\
8.7	0.369954421627861\\
8.75	0.302934614550965\\
8.8	0.243761581360385\\
8.85	0.19275086797164\\
8.9	0.149775647507362\\
8.95	0.114366521454513\\
9	0.0858160524424522\\
9.05	0.0632774764638211\\
9.1	0.0458500546262983\\
9.15	0.0326467350125394\\
9.2	0.022842727198151\\
9.25	0.0157059270896182\\
9.3	0.0106117194308445\\
9.35	0.00704552958437339\\
9.4	0.00459670236138768\\
9.45	0.00294702044049525\\
9.5	0.00185662037781566\\
9.55	0.00114938484540528\\
9.6	0.000699212863605889\\
9.65	0.000417978701778858\\
9.7	0.000245526808740298\\
9.75	0.000141723850356007\\
9.8	8.03869348601568e-05\\
9.85	4.48049251535427e-05\\
9.9	2.45393509408538e-05\\
9.95	1.32067724625278e-05\\
10	6.9843487876225e-06\\
};
\addplot [color=black,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
8	0\\
8	1.05355206287617\\
};
\end{axis}
\end{tikzpicture}%

==> figures2/pdfH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\wfigtwo,
height=\hfigtwo,
at={(1.011in,0.642in)},
scale only axis,
xmin=-0.5,
xmax=2.5,
xlabel={$H$},
ymin=0,
ymax=1.11069307401767,
ylabel={posterior density},
xtick={-0.5,0,0.5,1,1.5,2,2.5},
xticklabels={,0,,1,,2,},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-0.5	0.00108791282699081\\
-0.45	0.00173701719439293\\
-0.4	0.00272670012534656\\
-0.35	0.0042083395392705\\
-0.3	0.00638619075563091\\
-0.25	0.00952903614733021\\
-0.2	0.0139814083835426\\
-0.15	0.0201728472448714\\
-0.1	0.0286231754784925\\
-0.05	0.0399413945605474\\
0	0.0548156131603486\\
0.05	0.0739915452654493\\
0.1	0.0982376561247802\\
0.15	0.128296060672342\\
0.2	0.164819795386597\\
0.25	0.208299008185783\\
0.3	0.258980760405416\\
0.35	0.31678923445969\\
0.4	0.381254846725496\\
0.45	0.451461712939402\\
0.5	0.526022780792937\\
0.55	0.603090520919014\\
0.6	0.680408315818411\\
0.65	0.755403781866249\\
0.7	0.825320595250579\\
0.75	0.887380542608416\\
0.8	0.938963160503632\\
0.85	0.977787143771803\\
0.9	1.00207625297453\\
0.95	1.01069307401767\\
1	1.00322671918779\\
1.05	0.980025127138096\\
1.1	0.94216844850212\\
1.15	0.891386318078864\\
1.2	0.829927757436133\\
1.25	0.760397225553079\\
1.3	0.685573329525618\\
1.35	0.608227593713651\\
1.4	0.530959459289251\\
1.45	0.45606065068851\\
1.5	0.385417745341965\\
1.55	0.320456898661305\\
1.6	0.26212990459477\\
1.65	0.210936715661517\\
1.7	0.166976630150381\\
1.75	0.130018782323511\\
1.8	0.0995823273703399\\
1.85	0.0750175960646333\\
1.9	0.0555811822115872\\
1.95	0.0405000462722373\\
2	0.0290219144968229\\
2.05	0.0204512348988587\\
2.1	0.0141715257383323\\
2.15	0.00965602771996106\\
2.2	0.00646914767330076\\
2.25	0.00426132634887829\\
2.3	0.00275978264583234\\
2.35	0.00175720002769543\\
2.4	0.00109993838079849\\
2.45	0.00067686436811376\\
2.5	0.000409455875606326\\
};
\addplot [color=black,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.75	1.01069307401767\\
};
\end{axis}
\end{tikzpicture}%

==> figures2/timingvsJ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\wfigtwo,
height=\hfigtwo,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=20,
xmax=100,
xtick={20,50,100},
xticklabels={{20},{50},{100}},
ytick={0,2,4,6,8,10,12,14},
yticklabels={0,2,4,6,8,10,12,14},
xlabel={J},
xmajorgrids,
ymajorgrids,
xminorticks=true,
yminorticks=true,
ymin=0,
ymax=14,
ylabel={running time (hours)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=diamond,line width=1pt,mark options={solid}]
  table[row sep=crcr]{%
20	2.71962832738889\\
50	6.42910987883333\\
100	12.7203321634444\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=red,solid,mark=diamond,line width=1pt,mark options={solid}]
  table[row sep=crcr]{%
20	0.663131634888889\\
50	1.02566005238889\\
100	1.790963886\\
};
%\addlegendentry{SMC-EnKF-EKF};

%\addplot [color=mycolor3,solid,mark=diamond,line width=1pt,mark options={solid}]
%  table[row sep=crcr]{%
%20	0.0459500172222222\\
%50	0.0983399948888889\\
%100	0.1923255005\\
%};
%%\addlegendentry{EnKF};

\end{axis}
\end{tikzpicture}%

==> figures2/timingvsN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\wfigtwo,
height=\hfigtwo,
at={(1.011in,0.642in)},
scale only axis,
xtick={20,50,100},
xticklabels={{20},{50},{100}},
ytick={0,5,10,15,20,25,30,35},
yticklabels={0,,10,,20,,30,},
xmajorgrids,
ymajorgrids,
yminorticks=true,
ymin=0,
xmode=log,
xmin=20,
xmax=100,
xminorticks=true,
xlabel={N},
ymax=35,
ylabel={running time (hours)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=diamond,line width=1pt,mark options={solid}]
  table[row sep=crcr]{%
20	6.50940621519444\\
50	16.1772234553611\\
100	32.7815791433056\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=red,solid,mark=diamond,line width=1pt,mark options={solid}]
  table[row sep=crcr]{%
20	1.02275264002778\\
50	2.35986439433333\\
100	5.26847848034722\\
};
%\addlegendentry{SMC-EnKF-EKF};

%\addplot [color=mycolor1,solid,mark=diamond,line width=1pt,mark options={solid}]
%  table[row sep=crcr]{%
%20	0.0979250774166667\\
%50	0.236464027784722\\
%100	0.426971288465278\\
%};
%%\addlegendentry{EnKF};
\end{axis}
\end{tikzpicture}%

==> figures2/x1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\wfigtwo,
height=\hfigtwo,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={$\tau$},
ymin=-6,
ymax=10,
ylabel={${x}_{1}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.02	1.46592990272151\\
0.04	1.43424659401898\\
0.06	1.60711887425532\\
0.08	1.84605323047981\\
0.1	1.90923495932296\\
0.12	2.01660953695581\\
0.14	2.28375719081292\\
0.16	2.55889250972632\\
0.18	2.68249780240189\\
0.2	3.01143700813265\\
0.22	3.08036083350433\\
0.24	3.27959084630928\\
0.26	3.45664936597655\\
0.28	3.68567107983716\\
0.3	3.8400275329261\\
0.32	3.8532446069147\\
0.34	3.77623698228801\\
0.36	3.65644759601834\\
0.38	3.7225856739396\\
0.4	3.61364230268636\\
0.42	3.53101691462216\\
0.44	3.33686887465631\\
0.46	3.21753301652469\\
0.48	2.93809997559066\\
0.5	2.71196375427969\\
0.52	2.47690352737224\\
0.54	2.30051205752751\\
0.56	2.09454289017935\\
0.58	1.85550104878427\\
0.6	1.45864314357663\\
0.62	1.24455369360781\\
0.64	0.772423087297702\\
0.66	0.410200907011849\\
0.68	-0.147349202452564\\
0.7	-0.673474635643123\\
0.72	-1.07303167494862\\
0.74	-1.60853745601748\\
0.76	-1.90109930478493\\
0.78	-2.20228331081426\\
0.8	-2.43826176448646\\
0.82	-2.62312281956977\\
0.84	-2.58117251150385\\
0.86	-2.43204285333532\\
0.88	-2.30617112269553\\
0.9	-1.97218257336341\\
0.92	-1.49241682479013\\
0.94	-0.746010483918115\\
0.96	-0.345565290281222\\
0.98	0.0234494474653237\\
1	0.337209597660829\\
1.02	0.659273887573349\\
1.04	0.666809536039958\\
1.06	0.568628536593496\\
1.08	0.211480868698669\\
1.1	0.0618655758906204\\
1.12	-0.213861008750078\\
1.14	-0.350987633857948\\
1.16	-0.613022194782649\\
1.18	-0.618320545666452\\
1.2	-0.701912274187551\\
1.22	-0.655371350995109\\
1.24	-0.529132373598079\\
1.26	-0.279404739994559\\
1.28	-0.138357186407316\\
1.3	0.15576558986986\\
1.32	0.442710294622812\\
1.34	0.646848494065132\\
1.36	0.948310407285147\\
1.38	0.997103759364983\\
1.4	1.3513714635116\\
1.42	1.63624586470951\\
1.44	1.892575655773\\
1.46	2.08760280488664\\
1.48	2.40034524557318\\
1.5	2.52855324860634\\
1.52	2.81586827352665\\
1.54	3.15497159069842\\
1.56	3.46050934404784\\
1.58	3.59723154640854\\
1.6	3.8885941171696\\
1.62	3.93136098275062\\
1.64	4.28567737016502\\
1.66	4.49119613423875\\
1.68	4.81242220996971\\
1.7	5.03850548937207\\
1.72	5.42730775975838\\
1.74	5.94892251687023\\
1.76	6.30379141337713\\
1.78	6.69962386337973\\
1.8	6.9523697013827\\
1.82	7.17132341170562\\
1.84	7.26568654718861\\
1.86	7.26045243767192\\
1.88	7.02237822615437\\
1.9	6.83966465701317\\
1.92	6.61944762398619\\
1.94	6.19514406150608\\
1.96	5.75495957934071\\
1.98	5.21917537056508\\
2	4.3505187219565\\
2.02	3.51688052393749\\
2.04	2.60740355816137\\
2.06	1.88895813225165\\
2.08	0.994261149842637\\
2.1	0.161928013095917\\
2.12	-0.624700971518064\\
2.14	-1.32017455425519\\
2.16	-2.0512449715509\\
2.18	-2.77480814234476\\
2.2	-3.28567999441808\\
2.22	-3.70085113350439\\
2.24	-4.13360880613291\\
2.26	-4.52813461384227\\
2.28	-4.69319022060019\\
2.3	-4.7619981823143\\
2.32	-4.75219350909405\\
2.34	-4.61158553455361\\
2.36	-4.44934088970782\\
2.38	-4.11943276131888\\
2.4	-3.79356934993771\\
2.42	-3.59455231571268\\
2.44	-3.29473241083488\\
2.46	-2.75617785449134\\
2.48	-2.29544768582489\\
2.5	-1.88887660495141\\
2.52	-1.50459656807622\\
2.54	-0.986932639107476\\
2.56	-0.375958594416609\\
2.58	0.174081026818712\\
2.6	0.694758393337544\\
2.62	1.24499459641897\\
2.64	1.5942061057483\\
2.66	1.90497493484517\\
2.68	2.30336670135346\\
2.7	2.43123698951135\\
2.72	2.62377458748462\\
2.74	2.79237570848312\\
2.76	2.92262433535438\\
2.78	3.04709465197059\\
2.8	3.16305806407583\\
2.82	3.16946534696684\\
2.84	3.11597609638521\\
2.86	2.94428313741457\\
2.88	2.89695418558073\\
2.9	2.73113419612742\\
2.92	2.75886889036414\\
2.94	2.73164771518608\\
2.96	2.61401342781492\\
2.98	2.46227457907637\\
3	2.34056109145345\\
3.02	2.35158966840267\\
3.04	2.19724499987869\\
3.06	2.09700878058331\\
3.08	2.05920561283843\\
3.1	2.21171086272362\\
3.12	2.36832871855618\\
3.14	2.54713341416032\\
3.16	3.00365936842498\\
3.18	3.17804198981366\\
3.2	3.35279377675904\\
3.22	3.71677353387635\\
3.24	4.18200092941437\\
3.26	4.47736365138694\\
3.28	4.86441432764648\\
3.3	5.2212331839791\\
3.32	5.49328393536314\\
3.34	5.85245543106175\\
3.36	6.26094420042724\\
3.38	6.41800867860734\\
3.4	6.49987075009852\\
3.42	6.67701703371804\\
3.44	6.8696602095565\\
3.46	6.72064729510041\\
3.48	6.67223486477746\\
3.5	6.56595545944961\\
3.52	6.62029597844574\\
3.54	6.66296711713821\\
3.56	6.6573102755484\\
3.58	6.46130239622827\\
3.6	6.23820949080653\\
3.62	6.0494091087448\\
3.64	5.82423444434949\\
3.66	5.43777061348234\\
3.68	5.02474886618565\\
3.7	4.55840282738511\\
3.72	3.95300955929251\\
3.74	3.60712941973224\\
3.76	3.04454214303276\\
3.78	2.52375851851523\\
3.8	1.93585783359463\\
3.82	1.39896369970135\\
3.84	0.837971895357942\\
3.86	0.329567743174405\\
3.88	-0.308796565135829\\
3.9	-0.832684387290739\\
3.92	-1.29445318426837\\
3.94	-1.63881874481782\\
3.96	-2.00391621830612\\
3.98	-2.15177448062313\\
4	-2.41673222569183\\
4.02	-2.48119524560244\\
4.04	-2.29034289320887\\
4.06	-2.11980397825638\\
4.08	-1.97647267253921\\
4.1	-1.5482353080077\\
4.12	-1.4615293999977\\
4.14	-1.15785228260192\\
4.16	-0.673933310312395\\
4.18	-0.24993517904942\\
4.2	0.274082248959033\\
4.22	0.760618955941793\\
4.24	1.1406742850339\\
4.26	1.51442287197194\\
4.28	1.83584403487062\\
4.3	2.15707062620836\\
4.32	2.38838211057809\\
4.34	2.60971056423237\\
4.36	2.95054434003246\\
4.38	3.07137337192703\\
4.4	3.16517638491217\\
4.42	3.16032733091797\\
4.44	3.22951907994964\\
4.46	3.20016937725009\\
4.48	3.30281419330529\\
4.5	3.15660161538732\\
4.52	3.06593602096605\\
4.54	3.06074881225657\\
4.56	2.87893410490597\\
4.58	2.93508989748044\\
4.6	2.89458756454052\\
4.62	2.78294039535252\\
4.64	2.76862229227104\\
4.66	2.83985188811981\\
4.68	2.95404404141322\\
4.7	3.01706322606576\\
4.72	3.02015691029946\\
4.74	2.99766343955779\\
4.76	2.97237063839356\\
4.78	3.23113591062043\\
4.8	3.24363693964142\\
4.82	3.38167578883974\\
4.84	3.49272660123222\\
4.86	3.66678108085601\\
4.88	3.7418792351298\\
4.9	3.9869310344092\\
4.92	4.13653896014649\\
4.94	4.3906091585876\\
4.96	4.52015527490547\\
4.98	4.81668676656764\\
5	5.11148419897181\\
5.02	5.28218306833551\\
5.04	5.27165054333325\\
5.06	5.02322792254186\\
5.08	4.87342659954813\\
5.1	4.61540310481872\\
5.12	4.39816393878309\\
5.14	3.86640256733553\\
5.16	3.29804282322707\\
5.18	2.81365521436067\\
5.2	2.3312048101452\\
5.22	1.72935372203238\\
5.24	1.0502827113735\\
5.26	0.233711564426674\\
5.28	-0.452289263227156\\
5.3	-0.953932712116921\\
5.32	-1.61387539796413\\
5.34	-1.98839945106264\\
5.36	-2.33002177460317\\
5.38	-2.52741408698009\\
5.4	-2.5603775848381\\
5.42	-2.51512471955487\\
5.44	-2.51721167667955\\
5.46	-2.5333629422434\\
5.48	-2.32588800245476\\
5.5	-2.16202322066527\\
5.52	-1.95656516346111\\
5.54	-1.87188295848383\\
5.56	-1.81010835450771\\
5.58	-1.60986450705105\\
5.6	-1.5859546117341\\
5.62	-1.60921099068603\\
5.64	-1.64723049480769\\
5.66	-1.60700555498149\\
5.68	-1.62763936123597\\
5.7	-1.4164182438636\\
5.72	-1.25651351327263\\
5.74	-1.2179332692305\\
5.76	-1.03353988426954\\
5.78	-0.935245301548375\\
5.8	-0.673990798236447\\
5.82	-0.302097402966956\\
5.84	-0.283543110426461\\
5.86	-0.0856212485400603\\
5.88	0.073426476477275\\
5.9	-0.0595114298289108\\
5.92	-0.176638974615459\\
5.94	-0.241472864965126\\
5.96	-0.441257090027351\\
5.98	-0.43473039362764\\
6	-0.264960370948672\\
6.02	-0.0587386670709485\\
6.04	0.231054483100089\\
6.06	0.430576738333913\\
6.08	0.981000519762456\\
6.1	1.55337308633456\\
6.12	2.37792776749038\\
6.14	3.26201628768765\\
6.16	4.08105205589424\\
6.18	4.91739048456529\\
6.2	5.8840779304068\\
6.22	6.59487629060078\\
6.24	7.22540587919652\\
6.26	7.82847549701814\\
6.28	8.19811614724343\\
6.3	8.65860460775324\\
6.32	8.96962405038904\\
6.34	9.03041265687914\\
6.36	9.2404213300608\\
6.38	9.13903842694796\\
6.4	9.00261380365164\\
6.42	8.96883086172292\\
6.44	8.96046481830066\\
6.46	8.96572347824153\\
6.48	8.78795547903934\\
6.5	8.80251786704883\\
6.52	8.84500843117579\\
6.54	8.98983063297052\\
6.56	8.84137164704263\\
6.58	8.94502594730483\\
6.6	8.74278029440639\\
6.62	8.77069686829657\\
6.64	8.52195518907877\\
6.66	8.06024195512114\\
6.68	7.69282974506777\\
6.7	7.37418372934036\\
6.72	6.88146657787032\\
6.74	6.41119028926334\\
6.76	5.70105510849962\\
6.78	4.84375692000716\\
6.8	4.09511635464813\\
6.82	3.51903059409424\\
6.84	2.7499201709503\\
6.86	2.24075418559788\\
6.88	1.72624977988502\\
6.9	1.52351672541883\\
6.92	1.4057572362779\\
6.94	1.31310359304055\\
6.96	1.4082553356681\\
6.98	1.71317512777977\\
7	2.00306161147778\\
7.02	2.43397047874174\\
7.04	2.82613324588158\\
7.06	3.42861029242461\\
7.08	3.97118509172909\\
7.1	4.39390906384796\\
7.12	4.72675755209907\\
7.14	5.2209982235229\\
7.16	5.7024192174306\\
7.18	5.95766891880593\\
7.2	6.03617889924507\\
7.22	6.08301803437788\\
7.24	6.09954425577987\\
7.26	6.15712376599118\\
7.28	6.08750734826691\\
7.3	6.17695762999488\\
7.32	6.07603928783189\\
7.34	6.03368802481868\\
7.36	6.03301774976813\\
7.38	5.96854610637114\\
7.4	6.16103380642273\\
7.42	6.21406820192294\\
7.44	6.44620748583343\\
7.46	6.50692176096937\\
7.48	6.66746837511746\\
7.5	6.7869633995493\\
7.52	6.75899192674925\\
7.54	6.68040968942661\\
7.56	6.61769840880235\\
7.58	6.6254441817804\\
7.6	6.65447369681459\\
7.62	6.60925158164184\\
7.64	6.62869602709815\\
7.66	6.41231235040139\\
7.68	6.3858366486738\\
7.7	6.28341699874668\\
7.72	6.16041447518632\\
7.74	6.25394120613032\\
7.76	6.33114455146036\\
7.78	6.32866012113451\\
7.8	6.21528248531445\\
7.82	6.15623073058977\\
7.84	5.89998644901522\\
7.86	5.64458168727075\\
7.88	5.47728328141197\\
7.9	5.22429321390827\\
7.92	4.92271517882799\\
7.94	4.65023982995338\\
7.96	4.12891133769174\\
7.98	3.752670462307\\
8	3.23509169761583\\
8.02	2.74932708567591\\
8.04	2.09685615270128\\
8.06	1.33930782564077\\
8.08	0.75778055170189\\
8.1	0.243623664248602\\
8.12	-0.32612045435643\\
8.14	-0.904522475652898\\
8.16	-1.41057560548593\\
8.18	-1.82288835249456\\
8.2	-1.95969925432302\\
8.22	-2.06952325594498\\
8.24	-2.17332092712911\\
8.26	-2.32212592769861\\
8.28	-2.36071101063907\\
8.3	-2.17076482732363\\
8.32	-1.87173668490555\\
8.34	-1.58069008968049\\
8.36	-1.18310068145131\\
8.38	-0.707675249580337\\
8.4	-0.354776327813557\\
8.42	0.238333834843661\\
8.44	0.859709241106576\\
8.46	1.46369943770464\\
8.48	2.00705858353571\\
8.5	2.57955866338019\\
8.52	2.93451131376143\\
8.54	3.24830178187633\\
8.56	3.66461862523435\\
8.58	3.92636480894625\\
8.6	4.17038846094399\\
8.62	4.21398145824021\\
8.64	4.3292795227057\\
8.66	4.21057239517595\\
8.68	4.17423688661941\\
8.7	4.10903515611233\\
8.72	4.0762792481341\\
8.74	4.18600025009757\\
8.76	4.24344650522395\\
8.78	4.26203676064148\\
8.8	4.24831537699644\\
8.82	4.39523921910591\\
8.84	4.41646195819063\\
8.86	4.35991192006682\\
8.88	3.80229124061055\\
8.9	3.428898491963\\
8.92	3.09279296331219\\
8.94	2.76546741125823\\
8.96	2.31435912647741\\
8.98	1.91858323539727\\
9	1.31448750811715\\
9.02	0.452167392618521\\
9.04	-0.16641074647246\\
9.06	-0.688070386059676\\
9.08	-1.05691310584672\\
9.1	-1.39241429918122\\
9.12	-1.67307240407927\\
9.14	-1.88757628251848\\
9.16	-2.06786557578665\\
9.18	-2.16761081008215\\
9.2	-2.11804296621749\\
9.22	-2.30310315228526\\
9.24	-2.37861744981619\\
9.26	-2.30684197350858\\
9.28	-2.37678773850999\\
9.3	-2.34427594252617\\
9.32	-2.17538145642768\\
9.34	-2.21029922917878\\
9.36	-1.92255841199241\\
9.38	-1.95612956767638\\
9.4	-1.93009425987167\\
9.42	-1.89922253655268\\
9.44	-1.75855578875615\\
9.46	-1.54913098234839\\
9.48	-1.28558390285247\\
9.5	-1.134017338532\\
9.52	-0.991864314891262\\
9.54	-0.727672275081416\\
9.56	-0.643268671839884\\
9.58	-0.571915260809507\\
9.6	-0.456279727955655\\
9.62	-0.460542257708504\\
9.64	-0.217610694540582\\
9.66	-0.233231165702683\\
9.68	0.0243705117420417\\
9.7	0.0808122978014314\\
9.72	0.0154984156785495\\
9.74	0.190939730696241\\
9.76	0.196672925424497\\
9.78	0.29855344328706\\
9.8	0.56785594908168\\
9.82	0.692926820002111\\
9.84	0.733554323884971\\
9.86	0.948709212904287\\
9.88	1.05454896083336\\
9.9	1.29765012701888\\
9.92	1.42728116189891\\
9.94	1.64359254146238\\
9.96	1.78648274340187\\
9.98	1.85799246402977\\
10	2.0327395859649\\
10.02	2.37841649646055\\
10.04	2.66124162917872\\
10.06	2.92041017225285\\
10.08	3.19251831086663\\
10.1	3.43181171906986\\
10.12	3.63633354570145\\
10.14	3.61883824152766\\
10.16	3.53807606636223\\
10.18	3.25343368129988\\
10.2	2.75468417086879\\
10.22	2.14748502745756\\
10.24	1.61320778651839\\
10.26	0.886353911003648\\
10.28	0.114303428654728\\
10.3	-0.660971831422789\\
10.32	-1.55232965194892\\
10.34	-2.21915802107566\\
10.36	-2.99101137099781\\
10.38	-3.64021273543798\\
10.4	-4.15337076425435\\
10.42	-4.53046757950104\\
10.44	-4.80465375319725\\
10.46	-5.25583275963768\\
10.48	-4.93871256043358\\
10.5	-4.4289558067205\\
10.52	-3.64421516560852\\
10.54	-2.76098608406453\\
10.56	-1.62386097863361\\
10.58	-0.289059185376086\\
10.6	1.11648613407444\\
10.62	2.11074762282721\\
10.64	3.12122952260498\\
10.66	3.69886745959548\\
10.68	4.02809270451375\\
10.7	3.96556071961075\\
10.72	3.42571446431202\\
10.74	2.5548086742817\\
10.76	1.54213347309121\\
10.78	0.533401823940035\\
10.8	-0.292721753532586\\
10.82	-1.27292609504703\\
10.84	-2.09885196920011\\
10.86	-2.62246856603673\\
10.88	-3.01626761328122\\
10.9	-3.21861244453455\\
10.92	-3.39034146399591\\
10.94	-3.18355452414494\\
10.96	-3.02111087090718\\
10.98	-2.70663284859065\\
11	-2.51525230649326\\
11.02	-2.30746073098105\\
11.04	-2.08644727478127\\
11.06	-1.91492053582685\\
11.08	-1.78648376529199\\
11.1	-1.42651036622806\\
11.12	-1.24811524145879\\
11.14	-1.11383610891784\\
11.16	-0.860003985641655\\
11.18	-0.456222723571036\\
11.2	-0.0515651042650291\\
11.22	0.315293651690695\\
11.24	0.541775698823745\\
11.26	0.85473748860265\\
11.28	1.05249315098897\\
11.3	1.36992478081373\\
11.32	1.38648245970545\\
11.34	1.69316237025218\\
11.36	2.1603935574936\\
11.38	2.50087564449948\\
11.4	2.83776549141816\\
11.42	3.50238003862413\\
11.44	3.94475791785104\\
11.46	4.24211040613699\\
11.48	4.50149053051532\\
11.5	4.97913584266101\\
11.52	5.22179319344229\\
11.54	5.46559840863415\\
11.56	5.71110042429887\\
11.58	5.8219331375955\\
11.6	5.95663338506454\\
11.62	5.94195308152146\\
11.64	5.8319143381504\\
11.66	5.89759983478414\\
11.68	5.82664061305755\\
11.7	5.75535849132442\\
11.72	5.56911756418582\\
11.74	5.39379008261795\\
11.76	5.10112640637099\\
11.78	4.97315575544771\\
11.8	4.73507925556363\\
11.82	4.39751121771282\\
11.84	4.11989269845947\\
11.86	3.57815846744811\\
11.88	3.0313270457803\\
11.9	2.55552506479433\\
11.92	2.0929721336581\\
11.94	1.58497436232717\\
11.96	0.962064147199314\\
11.98	0.397752287469266\\
12	-0.0826859614193867\\
12.02	-0.803656691387762\\
12.04	-1.44680742904279\\
12.06	-1.91279179427986\\
12.08	-2.35015143387151\\
12.1	-2.71656046199026\\
12.12	-2.93494906997973\\
12.14	-2.97456986010798\\
12.16	-3.11951439593527\\
12.18	-3.01248527670436\\
12.2	-2.91293242947373\\
12.22	-3.00224648812571\\
12.24	-2.84273791752667\\
12.26	-2.68372428535965\\
12.28	-2.39082014336662\\
12.3	-1.97185849634089\\
12.32	-1.82526863620064\\
12.34	-1.56119136376693\\
12.36	-1.28498340732135\\
12.38	-1.19629477142942\\
12.4	-1.07815597678456\\
12.42	-1.00733434776497\\
12.44	-0.99799852569424\\
12.46	-0.872457351563695\\
12.48	-0.75714343130151\\
12.5	-0.666492013299792\\
12.52	-0.45166987679908\\
12.54	-0.502485071266714\\
12.56	-0.251684460522798\\
12.58	0.00781701008311185\\
12.6	0.112281094345775\\
12.62	0.133003248615856\\
12.64	0.231817620547943\\
12.66	0.332948425254033\\
12.68	0.466394168024039\\
12.7	0.804364148957718\\
12.72	1.01968820331631\\
12.74	1.40616072921104\\
12.76	1.48142197949962\\
12.78	1.89986195282058\\
12.8	2.18429824893557\\
12.82	2.4930615284772\\
12.84	2.71908965407664\\
12.86	2.8872888497298\\
12.88	3.32605707350529\\
12.9	3.88416479755062\\
12.92	4.43205127526481\\
12.94	4.97417672909317\\
12.96	5.41672749483665\\
12.98	5.99114901177894\\
13	6.51807029277226\\
13.02	6.95043992042694\\
13.04	7.48146486723695\\
13.06	7.67058405903253\\
13.08	8.00545407527028\\
13.1	8.2386875624041\\
13.12	8.37125057369719\\
13.14	8.3825569576036\\
13.16	8.42944147103284\\
13.18	8.43730837573453\\
13.2	8.49343960504744\\
13.22	8.45149444853032\\
13.24	8.51490865560225\\
13.26	8.48250724774971\\
13.28	8.41967185382953\\
13.3	8.41228947995269\\
13.32	8.07267223425757\\
13.34	7.65801942040656\\
13.36	7.34058594859713\\
13.38	6.70271448206941\\
13.4	6.15908637007615\\
13.42	5.6883232903726\\
13.44	5.13695332974814\\
13.46	4.48320092278933\\
13.48	3.91780246611859\\
13.5	3.30908354228399\\
13.52	2.76265388924556\\
13.54	2.44444235433614\\
13.56	2.06651356899947\\
13.58	1.80286657785712\\
13.6	1.65648552004385\\
13.62	1.59755913476877\\
13.64	1.38936956826917\\
13.66	1.23119582364424\\
13.68	1.24947539210469\\
13.7	1.16794473569029\\
13.72	1.1468961650632\\
13.74	1.02416485854725\\
13.76	1.35429840241757\\
13.78	1.5421808545559\\
13.8	1.54456151990159\\
13.82	1.7059998165376\\
13.84	1.68745098624108\\
13.86	1.80416085546785\\
13.88	1.72359063329301\\
13.9	1.79749730661712\\
13.92	1.83038816941487\\
13.94	1.92867190347975\\
13.96	1.85380031316357\\
13.98	1.70597987549402\\
14	1.63609471302716\\
14.02	1.53936407830276\\
14.04	1.46910312280907\\
14.06	1.17748664469523\\
14.08	1.01112222453927\\
14.1	0.95105968779968\\
14.12	0.760437292567878\\
14.14	0.623153998913972\\
14.16	0.450777765515334\\
14.18	0.43042580357734\\
14.2	0.215523964367302\\
14.22	0.0933684426345296\\
14.24	-0.118579155544482\\
14.26	-0.338135204237905\\
14.28	-0.408265808022224\\
14.3	-0.535019296884763\\
14.32	-0.684237409059264\\
14.34	-0.959410021737513\\
14.36	-1.03480357973212\\
14.38	-1.12101479088244\\
14.4	-1.15830480212437\\
14.42	-1.2684671491744\\
14.44	-1.19340613573542\\
14.46	-1.1259710104969\\
14.48	-1.08319557896073\\
14.5	-0.88340084463105\\
14.52	-0.739683618800655\\
14.54	-0.420625813445644\\
14.56	-0.335793023580007\\
14.58	-0.330411970937163\\
14.6	0.0125641079905384\\
14.62	0.255439489171532\\
14.64	0.265904957341297\\
14.66	0.243591356387856\\
14.68	0.319784531986177\\
14.7	0.322040054114733\\
14.72	0.289592489423928\\
14.74	0.304412392364344\\
14.76	0.274429888320042\\
14.78	0.391929753153277\\
14.8	0.48098055806123\\
14.82	0.520842434551671\\
14.84	0.779892240789268\\
14.86	1.06726414026353\\
14.88	1.37114821312307\\
14.9	1.58257953643525\\
14.92	1.98710331115091\\
14.94	2.18217440390062\\
14.96	2.43591015172282\\
14.98	2.764771041165\\
15	3.06152879194334\\
15.02	3.61079695546314\\
15.04	3.93566916791323\\
15.06	4.37304990880836\\
15.08	4.87998492120945\\
15.1	5.28410964685413\\
15.12	5.77659751043081\\
15.14	6.26593643816354\\
15.16	6.81212644691483\\
15.18	7.26691922341204\\
15.2	7.8073200167447\\
15.22	7.94708640148901\\
15.24	8.23385704632421\\
15.26	8.49113118193162\\
15.28	8.43273913227474\\
15.3	8.42480930524431\\
15.32	8.29881067150078\\
15.34	8.08140001774942\\
15.36	7.87788552852238\\
15.38	7.63218978177153\\
15.4	7.30152961271872\\
15.42	6.976873345456\\
15.44	6.45115769021054\\
15.46	6.06752980860268\\
15.48	5.43104033365592\\
15.5	4.85800514726444\\
15.52	4.3593675679256\\
15.54	3.8942033216075\\
15.56	3.39370757588497\\
15.58	3.03082561774563\\
15.6	2.83677887241197\\
15.62	2.43786659167864\\
15.64	2.31424923683886\\
15.66	2.34762824598396\\
15.68	2.08064181490572\\
15.7	1.86251954757444\\
15.72	1.70806928446153\\
15.74	1.4904294536755\\
15.76	1.48959640075406\\
15.78	1.27041129354445\\
15.8	1.06623633421624\\
15.82	0.933383458907253\\
15.84	0.624707321637259\\
15.86	0.164789141924511\\
15.88	0.142559030692532\\
15.9	-0.0809196359132809\\
15.92	-0.33467949383888\\
15.94	-0.525143474128409\\
15.96	-0.790370483390891\\
15.98	-1.02408304397025\\
16	-1.33607418202044\\
16.02	-1.63300606883696\\
16.04	-1.74630637403881\\
16.06	-2.03206197807573\\
16.08	-2.30019201773427\\
16.1	-2.33686723934716\\
16.12	-2.5815773771231\\
16.14	-2.76453198671323\\
16.16	-2.56757766263947\\
16.18	-2.63517715372221\\
16.2	-2.71364312164104\\
16.22	-2.58750205997176\\
16.24	-2.51424626751284\\
16.26	-2.35569480920928\\
16.28	-2.17796576683549\\
16.3	-2.08610890647451\\
16.32	-1.74979593261783\\
16.34	-1.41505747203068\\
16.36	-1.07226725827318\\
16.38	-0.773546688279676\\
16.4	-0.542592925889609\\
16.42	-0.190932827010644\\
16.44	0.214340149668927\\
16.46	0.696217218901749\\
16.48	0.768948091043082\\
16.5	0.732738316569066\\
16.52	0.780539408967439\\
16.54	0.760620794885912\\
16.56	0.942094551289645\\
16.58	0.836527460203022\\
16.6	0.670683742828295\\
16.62	0.581413903537061\\
16.64	0.509774106256405\\
16.66	0.453937230733953\\
16.68	0.634881737693482\\
16.7	0.665559065057088\\
16.72	0.766204054025985\\
16.74	0.969422959407741\\
16.76	1.14967523915858\\
16.78	1.20138468493175\\
16.8	1.41107280818932\\
16.82	1.54852275749419\\
16.84	1.84702991377738\\
16.86	1.86373072875361\\
16.88	2.03780719119911\\
16.9	2.30813183011737\\
16.92	2.43033754687282\\
16.94	2.5948560434127\\
16.96	2.82247001520178\\
16.98	2.88037688468188\\
17	3.01773925363249\\
17.02	3.22212666791531\\
17.04	3.36577962822942\\
17.06	3.27284867370462\\
17.08	3.20191115608016\\
17.1	3.295800945367\\
17.12	3.18074165595535\\
17.14	3.11019731519059\\
17.16	2.98992889841725\\
17.18	2.64348185679997\\
17.2	2.38099671270283\\
17.22	2.20313035534215\\
17.24	1.85216097715731\\
17.26	1.64688704255051\\
17.28	1.4221222644207\\
17.3	1.12980377611102\\
17.32	0.742009119079318\\
17.34	0.577773712204887\\
17.36	0.583887049661158\\
17.38	0.560550118608183\\
17.4	0.66442355223805\\
17.42	0.868721442240458\\
17.44	1.11971340888225\\
17.46	1.34783632786852\\
17.48	1.45817413369371\\
17.5	1.5216427009829\\
17.52	1.46169134210999\\
17.54	1.5181033681848\\
17.56	1.48291958437642\\
17.58	1.32608492565719\\
17.6	1.04755623364039\\
17.62	0.786895678105983\\
17.64	0.395481260018491\\
17.66	-0.123452698029635\\
17.68	-0.737862626757555\\
17.7	-1.37576836991003\\
17.72	-1.85230398584765\\
17.74	-2.20358013927507\\
17.76	-2.63040863092902\\
17.78	-3.01468693433942\\
17.8	-3.35107173576876\\
17.82	-3.5271030887347\\
17.84	-3.72221136641089\\
17.86	-3.90893458085453\\
17.88	-4.01506504020168\\
17.9	-3.92732169624094\\
17.92	-3.86874600273368\\
17.94	-3.66741150063506\\
17.96	-3.5884102220014\\
17.98	-3.49167436023443\\
18	-3.16011085688359\\
18.02	-2.60972448683005\\
18.04	-1.96575864394332\\
18.06	-1.24935361330904\\
18.08	-0.549290526846239\\
18.1	0.246896886398439\\
18.12	0.957692161297009\\
18.14	1.31012292217843\\
18.16	1.71959216969371\\
18.18	2.17087709494798\\
18.2	2.23773526764772\\
18.22	2.43315965756392\\
18.24	2.3271987218526\\
18.26	2.37222253038138\\
18.28	2.2994673958292\\
18.3	2.43167821109051\\
18.32	2.21552319137012\\
18.34	1.86497329650205\\
18.36	1.59047489213594\\
18.38	1.22839721969491\\
18.4	0.852740442713485\\
18.42	0.542641608257241\\
18.44	0.253230723296653\\
18.46	-0.0256972604291929\\
18.48	-0.193168886506977\\
18.5	-0.279584071450448\\
18.52	-0.226677790186732\\
18.54	-0.175626917685944\\
18.56	-0.0422703875286358\\
18.58	0.290539462969022\\
18.6	0.62306226399032\\
18.62	1.11013629696056\\
18.64	1.3859936003926\\
18.66	1.7193140509185\\
18.68	2.18955217341654\\
18.7	2.47442843689659\\
18.72	2.83272429001396\\
18.74	3.21445187158199\\
18.76	3.56499413398282\\
18.78	3.90507411673386\\
18.8	4.10519613574747\\
18.82	4.38617794081899\\
18.84	4.62644963761222\\
18.86	4.81046576286495\\
18.88	5.04089455635501\\
18.9	5.10132614650504\\
18.92	5.31059434639156\\
18.94	5.52176802050434\\
18.96	5.67408576415982\\
18.98	6.01288464527622\\
19	6.05189135147331\\
19.02	5.89070087321343\\
19.04	6.17810452596424\\
19.06	6.13192255670729\\
19.08	6.01512589735346\\
19.1	6.08236014029907\\
19.12	6.0531916410178\\
19.14	6.10248904279645\\
19.16	5.80717753541207\\
19.18	5.67568405437612\\
19.2	5.57012928034185\\
19.22	5.45261559506049\\
19.24	5.15907923241668\\
19.26	4.75481483743201\\
19.28	4.41878360303487\\
19.3	4.03361092826623\\
19.32	3.51567319445408\\
19.34	3.24373891757749\\
19.36	2.90453325361902\\
19.38	2.48354129603552\\
19.4	1.95736017285356\\
19.42	1.34912332832335\\
19.44	0.948729944474878\\
19.46	0.497513792252141\\
19.48	-0.112084896639741\\
19.5	-0.390367331122834\\
19.52	-0.758542996312104\\
19.54	-0.999604774921222\\
19.56	-1.00364262638602\\
19.58	-1.16060139134897\\
19.6	-1.07725984642666\\
19.62	-0.983838150086116\\
19.64	-0.773808075738723\\
19.66	-0.704867909640809\\
19.68	-0.567603361527575\\
19.7	-0.305057442879058\\
19.72	0.0293782058030741\\
19.74	0.191325045481724\\
19.76	0.515698139684388\\
19.78	0.681839968085256\\
19.8	0.946737496553601\\
19.82	1.18740743197533\\
19.84	1.2850252439496\\
19.86	1.48878410836218\\
19.88	1.58728450087013\\
19.9	1.77143714309148\\
19.92	1.75011740234662\\
19.94	1.86971986366664\\
19.96	1.72257142928614\\
19.98	1.55591152646824\\
20	0\\
};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.02	1.39735715089645\\
0.04	1.39665163431873\\
0.06	1.37952130429848\\
0.08	1.42965502854493\\
0.1	1.61101042283067\\
0.12	1.7438887437988\\
0.14	1.94828320324906\\
0.16	2.1538018248888\\
0.18	2.39620923768839\\
0.2	2.60275384360835\\
0.22	2.81819143328968\\
0.24	2.94833382924433\\
0.26	3.15039153243098\\
0.28	3.46967117380883\\
0.3	3.57620274899614\\
0.32	3.63110367861471\\
0.34	3.78341949433167\\
0.36	3.68726466805936\\
0.38	3.70801219279395\\
0.4	3.54059335282941\\
0.42	3.47184721607123\\
0.44	3.33943142131907\\
0.46	3.06580638834062\\
0.48	2.74466868867313\\
0.5	2.51040467635081\\
0.52	2.27923457830764\\
0.54	2.03456216004574\\
0.56	1.72494379422244\\
0.58	1.54942057304728\\
0.6	1.26548653607204\\
0.62	0.879469738554099\\
0.64	0.54767381124764\\
0.66	0.174929590983871\\
0.68	-0.270274956263036\\
0.7	-0.770468089376706\\
0.72	-1.23213426412467\\
0.74	-1.62944852836767\\
0.76	-2.02664038684554\\
0.78	-2.34121523471479\\
0.8	-2.44923840024766\\
0.82	-2.67205977093695\\
0.84	-2.70394918668051\\
0.86	-2.48625260354656\\
0.88	-2.23170587236302\\
0.9	-1.81642178378854\\
0.92	-1.42374257460024\\
0.94	-0.849649182239279\\
0.96	-0.279951835664896\\
0.98	0.158419809267807\\
1	0.297479183921612\\
1.02	0.537872314024992\\
1.04	0.614375177005211\\
1.06	0.525478558855739\\
1.08	0.345136299968557\\
1.1	0.183693802785281\\
1.12	-0.217935695200971\\
1.14	-0.548389596738884\\
1.16	-0.72153569582291\\
1.18	-0.804627893890069\\
1.2	-0.956556350638077\\
1.22	-0.780055641374021\\
1.24	-0.6835313066421\\
1.26	-0.551732828892095\\
1.28	-0.400899135303665\\
1.3	-0.228830440306284\\
1.32	0.0966288749919278\\
1.34	0.343994919471519\\
1.36	0.616297108426812\\
1.38	0.801449387683795\\
1.4	1.05737924902012\\
1.42	1.40581384560504\\
1.44	1.64989656757169\\
1.46	1.91097958113737\\
1.48	2.22984794744587\\
1.5	2.49714916932835\\
1.52	2.58738198186639\\
1.54	2.84941953204268\\
1.56	3.20829007216195\\
1.58	3.53889652377381\\
1.6	3.70482544899469\\
1.62	4.07071603782897\\
1.64	4.24916352325708\\
1.66	4.44840849238522\\
1.68	4.63671326806178\\
1.7	4.94354503638308\\
1.72	5.1966851616565\\
1.74	5.65628653693889\\
1.76	5.96958386699344\\
1.78	6.27402286595823\\
1.8	6.5097727638552\\
1.82	6.85522157283175\\
1.84	7.16935178348448\\
1.86	7.21720081442381\\
1.88	7.07279542861667\\
1.9	6.78754395600304\\
1.92	6.55219950434729\\
1.94	6.16756396812082\\
1.96	5.72824792548024\\
1.98	5.20639403782877\\
2	4.44697640172348\\
2.02	3.43645435627595\\
2.04	2.57373533284907\\
2.06	1.6360782079002\\
2.08	0.809901603149521\\
2.1	-0.147397653280519\\
2.12	-0.92348438782238\\
2.14	-1.67221221454083\\
2.16	-2.3542172035765\\
2.18	-2.90795922768596\\
2.2	-3.47150139085486\\
2.22	-3.92610491564317\\
2.24	-4.26216736496716\\
2.26	-4.60712248446556\\
2.28	-4.85813157158195\\
2.3	-4.97648098425517\\
2.32	-4.91205099629587\\
2.34	-4.78120704118207\\
2.36	-4.57030325951953\\
2.38	-4.31925779695015\\
2.4	-3.99659739977861\\
2.42	-3.72902007615934\\
2.44	-3.37104082457351\\
2.46	-2.97931985930453\\
2.48	-2.35835241677567\\
2.5	-2.03101347554676\\
2.52	-1.50103318247014\\
2.54	-1.1221698649689\\
2.56	-0.647617029113267\\
2.58	0.041074849149549\\
2.6	0.548851640297352\\
2.62	1.01990272948964\\
2.64	1.51561734149371\\
2.66	1.87386292844642\\
2.68	2.18342580560324\\
2.7	2.40079006458333\\
2.72	2.49515300382705\\
2.74	2.55670563702771\\
2.76	2.70522965458538\\
2.78	2.75909675344086\\
2.8	2.82079830826567\\
2.82	2.84438651776438\\
2.84	2.73140211411684\\
2.86	2.61681961870677\\
2.88	2.49507674866756\\
2.9	2.44245326568694\\
2.92	2.44105445778944\\
2.94	2.35835692474814\\
2.96	2.33215384176922\\
2.98	2.21432408089479\\
3	2.1569035551236\\
3.02	2.04829046661736\\
3.04	1.96885633610241\\
3.06	1.9642335505851\\
3.08	1.95094041402021\\
3.1	1.89235593195978\\
3.12	2.13334797749286\\
3.14	2.29646246005203\\
3.16	2.49310003302139\\
3.18	2.92766327126275\\
3.2	3.29776498300402\\
3.22	3.4693131387233\\
3.24	3.98667601290394\\
3.26	4.36146363977138\\
3.28	4.7004375629862\\
3.3	4.97064159807813\\
3.32	5.24908102484794\\
3.34	5.52848608866298\\
3.36	5.90747884961589\\
3.38	6.12549484030368\\
3.4	6.37832649922603\\
3.42	6.55692542009619\\
3.44	6.7308791047155\\
3.46	6.70639563603645\\
3.48	6.65794309406401\\
3.5	6.68616238253123\\
3.52	6.44009636591232\\
3.54	6.40258777245219\\
3.56	6.43898076879744\\
3.58	6.33837281055556\\
3.6	6.16917451273319\\
3.62	5.83931421077488\\
3.64	5.48368093033002\\
3.66	5.31240653279175\\
3.68	5.03781981480626\\
3.7	4.66215082922303\\
3.72	4.12335042950295\\
3.74	3.71225087972117\\
3.76	3.0813057424943\\
3.78	2.60779582258006\\
3.8	1.97595450608718\\
3.82	1.34800195789538\\
3.84	0.786160888611822\\
3.86	0.228390275883318\\
3.88	-0.258971340796588\\
3.9	-0.874569789886691\\
3.92	-1.33583130431442\\
3.94	-1.77900282005857\\
3.96	-2.08378822191014\\
3.98	-2.28265890144694\\
4	-2.44662570596849\\
4.02	-2.53026687595122\\
4.04	-2.51907886145988\\
4.06	-2.383151205827\\
4.08	-2.12593726596106\\
4.1	-1.70992230111783\\
4.12	-1.34876165576757\\
4.14	-1.16174121031352\\
4.16	-0.871003664295363\\
4.18	-0.337525937534557\\
4.2	0.0498915958071003\\
4.22	0.530885740513926\\
4.24	0.991098479762529\\
4.26	1.44090950951782\\
4.28	1.7975903411592\\
4.3	2.05969145423309\\
4.32	2.30095464945207\\
4.34	2.56364480358276\\
4.36	2.81038913027755\\
4.38	2.94598376795895\\
4.4	3.06238510914308\\
4.42	3.11888079541577\\
4.44	3.19350404512011\\
4.46	3.16660215896159\\
4.48	3.12337129289718\\
4.5	3.17673385470974\\
4.52	3.15811121797264\\
4.54	3.13458075717524\\
4.56	3.06238744364229\\
4.58	2.98747630287531\\
4.6	2.88627632127962\\
4.62	2.85790614399341\\
4.64	2.61542509253108\\
4.66	2.67678532596338\\
4.68	2.81261084785734\\
4.7	2.82540897235296\\
4.72	2.99430985417306\\
4.74	3.01642190115371\\
4.76	3.03646539851011\\
4.78	3.18010975698669\\
4.8	3.26020801496533\\
4.82	3.23984503601155\\
4.84	3.3324999986107\\
4.86	3.51385798597463\\
4.88	3.69773120558524\\
4.9	3.8607126160332\\
4.92	4.16993890789917\\
4.94	4.41244333436028\\
4.96	4.50910477156854\\
4.98	4.72502622914512\\
5	4.94476744197164\\
5.02	5.00412134429004\\
5.04	5.03441857566415\\
5.06	4.90507886109042\\
5.08	4.72619287930593\\
5.1	4.45509718225169\\
5.12	4.11173379662569\\
5.14	3.75559523225109\\
5.16	3.23569309497518\\
5.18	2.74416087733889\\
5.2	2.15654013573669\\
5.22	1.65083121187179\\
5.24	1.09136734291364\\
5.26	0.360644675854002\\
5.28	-0.213643357887818\\
5.3	-0.752896542159428\\
5.32	-1.37785085414711\\
5.34	-1.93303723714124\\
5.36	-2.30432175868602\\
5.38	-2.57184416770652\\
5.4	-2.60172934616771\\
5.42	-2.66710220574763\\
5.44	-2.60829317947562\\
5.46	-2.57618680511376\\
5.48	-2.46567799608758\\
5.5	-2.16837798586059\\
5.52	-2.05524247347684\\
5.54	-1.87519284013619\\
5.56	-1.78553322620045\\
5.58	-1.66351736356973\\
5.6	-1.56582194611424\\
5.62	-1.41923447198073\\
5.64	-1.43645132357565\\
5.66	-1.50926174073756\\
5.68	-1.61213764390611\\
5.7	-1.56483404791134\\
5.72	-1.44808904138197\\
5.74	-1.30984846923082\\
5.76	-1.24100838915083\\
5.78	-0.999624420659663\\
5.8	-0.74803197996217\\
5.82	-0.426567094750066\\
5.84	-0.290502821766047\\
5.86	-0.167703068333487\\
5.88	-0.0723965477859807\\
5.9	-0.157438346962903\\
5.92	-0.162555185089309\\
5.94	-0.32388701714013\\
5.96	-0.396188619457276\\
5.98	-0.3501028956548\\
6	-0.277677408815394\\
6.02	-0.130847667676323\\
6.04	0.17957043655286\\
6.06	0.540019714057172\\
6.08	0.962225012352577\\
6.1	1.58931406789693\\
6.12	2.18493846199976\\
6.14	3.0909230940656\\
6.16	3.91750875635746\\
6.18	4.6997053490889\\
6.2	5.50118808284907\\
6.22	6.37408033179418\\
6.24	7.05542456517277\\
6.26	7.54640426582339\\
6.28	8.15999728999299\\
6.3	8.54751669779181\\
6.32	8.87863563149735\\
6.34	9.00343412405797\\
6.36	9.10544278436695\\
6.38	9.16249089083357\\
6.4	9.17485042077575\\
6.42	9.00698345489953\\
6.44	8.9079698170292\\
6.46	8.79660329220033\\
6.48	8.76806277689853\\
6.5	8.71792978297998\\
6.52	8.61634845658686\\
6.54	8.57767693191862\\
6.56	8.63612397960769\\
6.58	8.67433244365724\\
6.6	8.60445978753856\\
6.62	8.5808775476451\\
6.64	8.45119896953849\\
6.66	8.19606247879297\\
6.68	7.78368626495667\\
6.7	7.29100793539215\\
6.72	6.85116519206154\\
6.74	6.18652093892525\\
6.76	5.52369193739772\\
6.78	4.8312808872356\\
6.8	4.0619946700982\\
6.82	3.40732622792049\\
6.84	2.78912752616173\\
6.86	2.21239960927509\\
6.88	1.79771806314465\\
6.9	1.5641340910137\\
6.92	1.49928215618183\\
6.94	1.44665869977467\\
6.96	1.4963221898427\\
6.98	1.70779507871166\\
7	2.03121109258999\\
7.02	2.58571245763161\\
7.04	3.03672242954728\\
7.06	3.5925164158122\\
7.08	3.98186107234014\\
7.1	4.37608479407375\\
7.12	4.77513578716951\\
7.14	5.11461787155993\\
7.16	5.47682798018398\\
7.18	5.76612221549958\\
7.2	5.93718136456439\\
7.22	6.01901054161699\\
7.24	5.97171693891283\\
7.26	6.06552320150523\\
7.28	6.12024989047648\\
7.3	6.13042916196521\\
7.32	6.07636863277529\\
7.34	6.18964495855016\\
7.36	6.28095145600952\\
7.38	6.17246736522058\\
7.4	6.23077060834849\\
7.42	6.25577036626136\\
7.44	6.35602348844137\\
7.46	6.49855836496526\\
7.48	6.57644464216548\\
7.5	6.80242150732969\\
7.52	6.90616764290351\\
7.54	6.73562685097832\\
7.56	6.71403478805489\\
7.58	6.59089406059703\\
7.6	6.51677816058953\\
7.62	6.48927576483274\\
7.64	6.52100821332726\\
7.66	6.51459902685055\\
7.68	6.52184659435235\\
7.7	6.40221091211697\\
7.72	6.28635672758832\\
7.74	6.28088805273612\\
7.76	6.26464416623935\\
7.78	6.22266043418817\\
7.8	6.15009375626445\\
7.82	6.1130885304332\\
7.84	6.03514096565536\\
7.86	5.76405498230556\\
7.88	5.54170377290589\\
7.9	5.12932635887979\\
7.92	4.75664423113519\\
7.94	4.49511159904561\\
7.96	4.05668288275655\\
7.98	3.82253446109937\\
8	3.29449226960222\\
8.02	2.75411570532459\\
8.04	2.04590817292594\\
8.06	1.42157695325181\\
8.08	0.815542900878659\\
8.1	0.245490591957118\\
8.12	-0.305383329512515\\
8.14	-0.915558732132576\\
8.16	-1.42379067263352\\
8.18	-1.82120947785758\\
8.2	-2.20867602963911\\
8.22	-2.36131520561749\\
8.24	-2.38878399020594\\
8.26	-2.34493191456066\\
8.28	-2.32648215413432\\
8.3	-2.24180828556634\\
8.32	-1.92178513290968\\
8.34	-1.563248392747\\
8.36	-1.03685027449776\\
8.38	-0.577774390697979\\
8.4	-0.155786008625652\\
8.42	0.25030932389126\\
8.44	0.819797261035276\\
8.46	1.21427913716136\\
8.48	1.75709078868031\\
8.5	2.25816091722481\\
8.52	2.86384213383049\\
8.54	3.19490928803243\\
8.56	3.50155388706585\\
8.58	3.771804045699\\
8.6	3.98851915230508\\
8.62	4.12155394193311\\
8.64	4.22643713444889\\
8.66	4.2663820942252\\
8.68	4.25380972522194\\
8.7	4.2213292137527\\
8.72	4.14576342771221\\
8.74	4.15143271945651\\
8.76	4.12124522400247\\
8.78	4.12739959108266\\
8.8	4.17579383386308\\
8.82	4.17157063461544\\
8.84	4.07674570212874\\
8.86	4.14576079203468\\
8.88	3.86520711407545\\
8.9	3.59004229880959\\
8.92	3.13908293431444\\
8.94	2.6580597325573\\
8.96	2.26715561898418\\
8.98	1.78747844817181\\
9	1.24623596060519\\
9.02	0.687550806236206\\
9.04	-0.0305070784505274\\
9.06	-0.643893767360675\\
9.08	-1.13180240474401\\
9.1	-1.44566035040864\\
9.12	-1.61908892269279\\
9.14	-1.87178620826159\\
9.16	-2.08096475442791\\
9.18	-2.27609593850984\\
9.2	-2.30000916043139\\
9.22	-2.3596856985425\\
9.24	-2.36003899880964\\
9.26	-2.32593130599002\\
9.28	-2.37859286731955\\
9.3	-2.4481226258003\\
9.32	-2.23463422077331\\
9.34	-2.06482206354526\\
9.36	-1.94021127972362\\
9.38	-1.81862088219261\\
9.4	-1.79901995024548\\
9.42	-1.73901746580948\\
9.44	-1.71979855702664\\
9.46	-1.54145139135085\\
9.48	-1.36583149713952\\
9.5	-1.2019421858121\\
9.52	-1.05299145204922\\
9.54	-0.954928015837525\\
9.56	-0.826448702817879\\
9.58	-0.67258697675949\\
9.6	-0.455960707094317\\
9.62	-0.441128490771416\\
9.64	-0.346819388400338\\
9.66	-0.155139849807322\\
9.68	-0.135049906236208\\
9.7	-0.151400536868419\\
9.72	-0.0572055712687633\\
9.74	0.0217482033132522\\
9.76	0.0887649562980706\\
9.78	0.191061620972379\\
9.8	0.366766931812018\\
9.82	0.510853548062028\\
9.84	0.658259662495267\\
9.86	0.870929361096545\\
9.88	1.01439432210002\\
9.9	1.26593685114487\\
9.92	1.44115949876291\\
9.94	1.56770959413287\\
9.96	1.75416754091685\\
9.98	1.97563423442653\\
10	2.19005008200965\\
10.02	2.45584656931644\\
10.04	2.62031260020833\\
10.06	2.76026002036146\\
10.08	2.98056687197692\\
10.1	3.22237286118703\\
10.12	3.36175364783846\\
10.14	3.40755268410403\\
10.16	3.29023304780014\\
10.18	3.20859372898954\\
10.2	2.90503017476656\\
10.22	2.36773929251455\\
10.24	1.76708099747675\\
10.26	1.07525681955667\\
10.28	0.105834421173526\\
10.3	-0.760211587418898\\
10.32	-1.60592089675885\\
10.34	-2.34203546166979\\
10.36	-2.99703664881651\\
10.38	-3.66359996238871\\
10.4	-4.2193644064927\\
10.42	-4.61427157933466\\
10.44	-4.89963793747685\\
10.46	-5.00877595234464\\
10.48	-5.0114332202376\\
10.5	-4.64292363024246\\
10.52	-3.86283410398662\\
10.54	-2.87689315021147\\
10.56	-1.67464878157887\\
10.58	-0.321437509062635\\
10.6	0.933985707962419\\
10.62	2.0785192512505\\
10.64	2.94584465882516\\
10.66	3.64483195052902\\
10.68	3.8916318010346\\
10.7	3.90052851312102\\
10.72	3.42272840615291\\
10.74	2.64542122505727\\
10.76	1.59988896525801\\
10.78	0.565782049592497\\
10.8	-0.420584960686331\\
10.82	-1.43484374088458\\
10.84	-2.12956553176693\\
10.86	-2.65664500557258\\
10.88	-3.05689683998494\\
10.9	-3.22999796248405\\
10.92	-3.38878767314211\\
10.94	-3.16177572784431\\
10.96	-2.93286182966671\\
10.98	-2.75308565147807\\
11	-2.56066293307422\\
11.02	-2.21888937128138\\
11.04	-2.03369966898346\\
11.06	-1.74343300240707\\
11.08	-1.63682747761919\\
11.1	-1.38381723565739\\
11.12	-1.1158802469522\\
11.14	-0.940881078425502\\
11.16	-0.79112231152988\\
11.18	-0.334851103817064\\
11.2	-0.0669044563660909\\
11.22	0.188318581901736\\
11.24	0.517242289060922\\
11.26	0.789674020669441\\
11.28	1.05679644746845\\
11.3	1.34669791498062\\
11.32	1.73570717871962\\
11.34	1.93757018917634\\
11.36	2.28171537435353\\
11.38	2.63865646989532\\
11.4	3.09509110337784\\
11.42	3.50638866692719\\
11.44	3.87211733933738\\
11.46	4.18863638995616\\
11.48	4.54472198501405\\
11.5	4.85824862737139\\
11.52	5.19317436436106\\
11.54	5.45863245597328\\
11.56	5.71274716490765\\
11.58	5.86091729572387\\
11.6	5.99201732093564\\
11.62	5.99113282702931\\
11.64	5.88607918749598\\
11.66	5.89513242093031\\
11.68	5.78333803421436\\
11.7	5.75681487643042\\
11.72	5.5844613193201\\
11.74	5.23281177657643\\
11.76	5.12406427668718\\
11.78	4.90104200990355\\
11.8	4.75201363547675\\
11.82	4.4885445767898\\
11.84	4.13483247749416\\
11.86	3.69404939731205\\
11.88	3.23754876986735\\
11.9	2.67589201863839\\
11.92	2.07352607352397\\
11.94	1.51050157035606\\
11.96	0.893389691939693\\
11.98	0.28150636441776\\
12	-0.220471663639468\\
12.02	-0.694212304846502\\
12.04	-1.28817396092028\\
12.06	-1.84499866020906\\
12.08	-2.29975407254968\\
12.1	-2.73316280729665\\
12.12	-2.88685335387043\\
12.14	-3.13614677406122\\
12.16	-3.0766147523575\\
12.18	-3.09858028516022\\
12.2	-2.92161339090944\\
12.22	-2.79195951695392\\
12.24	-2.81190699217248\\
12.26	-2.58087104236901\\
12.28	-2.34319595871436\\
12.3	-1.99580608281187\\
12.32	-1.72969461857985\\
12.34	-1.5184292390412\\
12.36	-1.29110167020334\\
12.38	-1.17291654825993\\
12.4	-1.09132475383788\\
12.42	-0.988566705008939\\
12.44	-0.899306046992091\\
12.46	-0.809028840819363\\
12.48	-0.7109803196101\\
12.5	-0.619657374216916\\
12.52	-0.476748634339642\\
12.54	-0.458120958746937\\
12.56	-0.308347662198065\\
12.58	-0.117964110920467\\
12.6	0.143632073420045\\
12.62	0.19552841318332\\
12.64	0.343023062768967\\
12.66	0.580169112461565\\
12.68	0.782013968278727\\
12.7	0.976249029474791\\
12.72	1.13328201668658\\
12.74	1.35574009716747\\
12.76	1.60268160953342\\
12.78	1.81168170502789\\
12.8	2.21061153904457\\
12.82	2.61222016873805\\
12.84	2.96055328436942\\
12.86	3.14218047619257\\
12.88	3.46232809893241\\
12.9	3.87193881691697\\
12.92	4.38497510599683\\
12.94	4.90302065337499\\
12.96	5.49332666068941\\
12.98	6.00655094746821\\
13	6.46050944454139\\
13.02	6.99540221170948\\
13.04	7.45172740242923\\
13.06	7.83054159655617\\
13.08	8.11424013739774\\
13.1	8.30580378602025\\
13.12	8.52154819120843\\
13.14	8.57747592812771\\
13.16	8.64489481954475\\
13.18	8.54601465432639\\
13.2	8.5525388890636\\
13.22	8.51152308605542\\
13.24	8.45021960491555\\
13.26	8.38406068078281\\
13.28	8.33140508302013\\
13.3	8.16839989159407\\
13.32	7.99316565694279\\
13.34	7.59729712707786\\
13.36	7.2176610090829\\
13.38	6.88852338480436\\
13.4	6.24798156613668\\
13.42	5.63232079876596\\
13.44	5.01721502040798\\
13.46	4.46811449717035\\
13.48	3.80398579561527\\
13.5	3.05441394668803\\
13.52	2.70516185330116\\
13.54	2.29069170839613\\
13.56	2.06470596015947\\
13.58	1.81318150833155\\
13.6	1.57022300910205\\
13.62	1.52914942954209\\
13.64	1.40457355829671\\
13.66	1.37474315875164\\
13.68	1.35985819991807\\
13.7	1.29760477781814\\
13.72	1.27006002356168\\
13.74	1.30891110914851\\
13.76	1.32451913366707\\
13.78	1.47534741976806\\
13.8	1.54350873944206\\
13.82	1.69660138128666\\
13.84	1.66225802155035\\
13.86	1.76739971166837\\
13.88	1.7939549269419\\
13.9	1.84969897577948\\
13.92	1.68377790563796\\
13.94	1.75356868602006\\
13.96	1.77061088778001\\
13.98	1.6391244050265\\
14	1.5568910941674\\
14.02	1.49098788519858\\
14.04	1.35525486909179\\
14.06	1.21693278416762\\
14.08	1.07816457355886\\
14.1	0.899253035422739\\
14.12	0.604300052316586\\
14.14	0.455771319883091\\
14.16	0.245171059248019\\
14.18	0.218328567309102\\
14.2	0.0792608687461392\\
14.22	-0.149410905663647\\
14.24	-0.282722561522425\\
14.26	-0.53243416627623\\
14.28	-0.78516124240214\\
14.3	-0.930091840269928\\
14.32	-1.00613420921415\\
14.34	-1.10484383739942\\
14.36	-1.15723003737114\\
14.38	-1.24891886684003\\
14.4	-1.2611299523385\\
14.42	-1.26685787651693\\
14.44	-1.26718109176202\\
14.46	-1.12124317047237\\
14.48	-0.988368106589034\\
14.5	-0.829530472652673\\
14.52	-0.678435330104287\\
14.54	-0.550318847132018\\
14.56	-0.238428580495039\\
14.58	-0.230973761609612\\
14.6	-0.149992313399341\\
14.62	0.0838500034966681\\
14.64	0.285963021577689\\
14.66	0.32360671514391\\
14.68	0.327962274248635\\
14.7	0.242157724074477\\
14.72	0.296314183544345\\
14.74	0.203760542323308\\
14.76	0.214707073611571\\
14.78	0.273245881749833\\
14.8	0.360839438668639\\
14.82	0.534414780802892\\
14.84	0.75519583721818\\
14.86	1.06671875861351\\
14.88	1.24299530068977\\
14.9	1.5153480268043\\
14.92	1.98469452435712\\
14.94	2.34419642073971\\
14.96	2.65401753025316\\
14.98	2.96501065396105\\
15	3.26921512487832\\
15.02	3.7430695359859\\
15.04	4.12574873977388\\
15.06	4.57179627820744\\
15.08	4.99300147836585\\
15.1	5.3796669570758\\
15.12	5.71678596575109\\
15.14	6.22700849895585\\
15.16	6.72676340309606\\
15.18	7.25893018612832\\
15.2	7.5753736900499\\
15.22	7.94720608162219\\
15.24	8.21907492277883\\
15.26	8.36324429257925\\
15.28	8.43315179478138\\
15.3	8.28397866145485\\
15.32	8.15625037331636\\
15.34	7.97317841566255\\
15.36	7.68353365539968\\
15.38	7.35612698589734\\
15.4	7.08973051762547\\
15.42	6.75060025024453\\
15.44	6.37356867029839\\
15.46	5.92936989745431\\
15.48	5.49596207361081\\
15.5	4.96541519582831\\
15.52	4.54025452915115\\
15.54	4.09757130548403\\
15.56	3.60653462998701\\
15.58	3.25603613140299\\
15.6	3.01282696987506\\
15.62	2.68856304369651\\
15.64	2.37662631140067\\
15.66	2.18189874532043\\
15.68	2.02470505041719\\
15.7	1.78946128686249\\
15.72	1.67318549204783\\
15.74	1.50553356989216\\
15.76	1.30129849754066\\
15.78	1.08234832030019\\
15.8	0.975163389830493\\
15.82	0.784447083286755\\
15.84	0.622305704392261\\
15.86	0.275581255094803\\
15.88	0.0607985185844467\\
15.9	-0.165017570261068\\
15.92	-0.427339286950453\\
15.94	-0.670315862404958\\
15.96	-0.928136196348131\\
15.98	-1.22128171600549\\
16	-1.35223426835617\\
16.02	-1.63429903951232\\
16.04	-1.83800267247988\\
16.06	-2.054237859614\\
16.08	-2.20014050767854\\
16.1	-2.37248075333503\\
16.12	-2.43174082270296\\
16.14	-2.56438438985793\\
16.16	-2.57538173339536\\
16.18	-2.57763612295836\\
16.2	-2.64906805440734\\
16.22	-2.64123081023131\\
16.24	-2.48672852733213\\
16.26	-2.36670162762751\\
16.28	-2.07011299025531\\
16.3	-1.95754389652854\\
16.32	-1.68960258359145\\
16.34	-1.45508938601602\\
16.36	-1.11501327933158\\
16.38	-0.842877817425104\\
16.4	-0.61675276285317\\
16.42	-0.330638788170098\\
16.44	0.0580801654114804\\
16.46	0.400596137050206\\
16.48	0.595097148657133\\
16.5	0.662405487039069\\
16.52	0.722208606527699\\
16.54	0.822802744433844\\
16.56	0.798506449797909\\
16.58	0.799010986670109\\
16.6	0.840294662885219\\
16.62	0.759329600761655\\
16.64	0.73087967260151\\
16.66	0.623183718355967\\
16.68	0.534795453619779\\
16.7	0.56105544731331\\
16.72	0.634791197808142\\
16.74	0.714852298605809\\
16.76	0.86441467214945\\
16.78	1.04274377522364\\
16.8	1.3037742567798\\
16.82	1.52304124973259\\
16.84	1.65728746431864\\
16.86	1.87610460700761\\
16.88	2.03417486313186\\
16.9	2.09944242696523\\
16.92	2.43610627053187\\
16.94	2.67078948591539\\
16.96	2.65708502509911\\
16.98	2.85858345463265\\
17	2.98471175858266\\
17.02	3.23445194235792\\
17.04	3.26939500888223\\
17.06	3.35450655531812\\
17.08	3.38752548997582\\
17.1	3.31589143198213\\
17.12	3.20366976525658\\
17.14	3.0564882787317\\
17.16	2.84441570200667\\
17.18	2.54546371664673\\
17.2	2.33563489973065\\
17.22	2.139510922939\\
17.24	1.82378043220996\\
17.26	1.50795745240377\\
17.28	1.25443213076736\\
17.3	1.19863719887303\\
17.32	0.926243120396505\\
17.34	0.859472638632584\\
17.36	0.706216881178757\\
17.38	0.590780717621147\\
17.4	0.655361908061963\\
17.42	0.81083637559438\\
17.44	0.877021376257294\\
17.46	1.16136906834182\\
17.48	1.4216444658915\\
17.5	1.57177219558201\\
17.52	1.53613987888762\\
17.54	1.38463018243038\\
17.56	1.35064123074064\\
17.58	1.16915869797433\\
17.6	0.932661646455758\\
17.62	0.674515511838574\\
17.64	0.293378238449281\\
17.66	-0.101454775997708\\
17.68	-0.626084478330589\\
17.7	-1.33844519618365\\
17.72	-1.88060396944737\\
17.74	-2.32674834818008\\
17.76	-2.74424757343856\\
17.78	-3.09835414175888\\
17.8	-3.40179547842048\\
17.82	-3.60924678590489\\
17.84	-3.85372928173963\\
17.86	-3.97731842272368\\
17.88	-3.99976260112801\\
17.9	-3.98788899198029\\
17.92	-3.80117027096957\\
17.94	-3.61077127369223\\
17.96	-3.45024797115873\\
17.98	-3.30780872200595\\
18	-2.9617960154362\\
18.02	-2.55687172131332\\
18.04	-2.10678701699319\\
18.06	-1.39979731275694\\
18.08	-0.631674246485678\\
18.1	-0.0032040140075566\\
18.12	0.759825548468978\\
18.14	1.46695982816107\\
18.16	1.81282614676647\\
18.18	2.31428374424262\\
18.2	2.4577160088989\\
18.22	2.58330742201225\\
18.24	2.51597199708358\\
18.26	2.37516563177924\\
18.28	2.30496351558601\\
18.3	2.27073702481992\\
18.32	2.10826069669475\\
18.34	1.90761276798071\\
18.36	1.56015367612756\\
18.38	1.15553708428895\\
18.4	0.935349163869683\\
18.42	0.626944363468809\\
18.44	0.224855488763521\\
18.46	-0.0208352437254893\\
18.48	-0.135005925576373\\
18.5	-0.127323744103592\\
18.52	-0.0966107030085083\\
18.54	-0.21498402704868\\
18.56	-0.0260613539865228\\
18.58	0.189503301102039\\
18.6	0.618302837751121\\
18.62	1.07706629939524\\
18.64	1.54063507337302\\
18.66	1.82293351878049\\
18.68	2.23932645427873\\
18.7	2.56771989488473\\
18.72	2.94587382166001\\
18.74	3.2096251766256\\
18.76	3.51710554018446\\
18.78	3.7503902900251\\
18.8	4.12697692966558\\
18.82	4.40208514272008\\
18.84	4.62118883676073\\
18.86	4.94004621479214\\
18.88	5.14263699110025\\
18.9	5.19606479042796\\
18.92	5.33915534847025\\
18.94	5.54220079815733\\
18.96	5.75809027457093\\
18.98	5.98043945574473\\
19	5.99479647187617\\
19.02	6.07357247254817\\
19.04	6.32519224056022\\
19.06	6.28576318490154\\
19.08	6.27130110594052\\
19.1	6.17076644595307\\
19.12	6.11819010916357\\
19.14	6.00943043523293\\
19.16	5.86978667686593\\
19.18	5.5834700917664\\
19.2	5.4399208905992\\
19.22	5.17588200673338\\
19.24	5.00350298966585\\
19.26	4.724882135407\\
19.28	4.39883564790264\\
19.3	4.13793304740568\\
19.32	3.61637385560584\\
19.34	3.18631932504551\\
19.36	2.76872823603823\\
19.38	2.4304945672151\\
19.4	1.94140478829873\\
19.42	1.42434331245469\\
19.44	0.894120276807665\\
19.46	0.366426235395562\\
19.48	-0.120348906042323\\
19.5	-0.489157389167866\\
19.52	-0.741829303112087\\
19.54	-0.938846964280818\\
19.56	-1.13084128116035\\
19.58	-1.25468792789719\\
19.6	-1.20368804084006\\
19.62	-1.09858278480402\\
19.64	-0.988498490566887\\
19.66	-0.675578460757408\\
19.68	-0.619681060679439\\
19.7	-0.407711698346985\\
19.72	-0.130797903434603\\
19.74	0.175838956003686\\
19.76	0.441746167342024\\
19.78	0.777908947114819\\
19.8	0.933227276552839\\
19.82	1.24741502750285\\
19.84	1.35908590086295\\
19.86	1.39951638974102\\
19.88	1.56675846626725\\
19.9	1.74426409400063\\
19.92	1.82406318175527\\
19.94	1.79214421487568\\
19.96	1.81637627267188\\
19.98	1.76998196796831\\
20	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures2/z1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\wfigtwo,
height=\hfigtwo,
at={(1.011in,0.642in)},
scale only axis,
xmin=18,
xmax=20,
xlabel={$\tau$},
ymin=-1,
ymax=1,
ylabel={${z}_{1}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
18	-0.0769409247463496\\
18.002	-0.082655603651822\\
18.004	-0.0722552392688054\\
18.006	-0.0360377856002873\\
18.008	-0.029867336224996\\
18.01	-0.0310462192554466\\
18.012	-0.0259768913852298\\
18.014	-0.00512518413091624\\
18.016	0.0151228471376733\\
18.018	0.0451975657145412\\
18.02	0.0615185060786754\\
18.022	0.0945918791122159\\
18.024	0.100889845959288\\
18.026	0.113728026160723\\
18.028	0.129692722402069\\
18.03	0.151310790194795\\
18.032	0.173717849073881\\
18.034	0.190028112906417\\
18.036	0.199758490136477\\
18.038	0.225220261203892\\
18.04	0.243318207881861\\
18.042	0.251051407337725\\
18.044	0.270168721893463\\
18.046	0.284959101311735\\
18.048	0.302277567585753\\
18.05	0.29772554191631\\
18.052	0.287208061137132\\
18.054	0.255580499200106\\
18.056	0.245550702339015\\
18.058	0.214839504422049\\
18.06	0.176259634850082\\
18.062	0.140401962682927\\
18.064	0.104685820596052\\
18.066	0.0502041482266874\\
18.068	0.0170109648598717\\
18.07	-0.0123072325438106\\
18.072	-0.0561306521901349\\
18.074	-0.0833622334475327\\
18.076	-0.106340448151276\\
18.078	-0.144424736387535\\
18.08	-0.155023091391638\\
18.082	-0.154204004767015\\
18.084	-0.140723279331361\\
18.086	-0.128954794865438\\
18.088	-0.110324271500223\\
18.09	-0.0766327022733036\\
18.092	-0.0609747948622107\\
18.094	-0.0339524804406555\\
18.096	-0.00738983608008879\\
18.098	0.0317146495313535\\
18.1	0.0661019170219925\\
18.102	0.126310417190958\\
18.104	0.146055665493701\\
18.106	0.16237294052417\\
18.108	0.177059844320881\\
18.11	0.187997089184238\\
18.112	0.185738015313715\\
18.114	0.199890407856952\\
18.116	0.178622054798366\\
18.118	0.148077648538224\\
18.12	0.115894133686943\\
18.122	0.0782639378848999\\
18.124	0.0170074399904407\\
18.126	-0.0330000108198537\\
18.128	-0.0896034703093988\\
18.13	-0.114509133471437\\
18.132	-0.160414342050712\\
18.134	-0.193034476729877\\
18.136	-0.217185822414362\\
18.138	-0.23074898450933\\
18.14	-0.243635328696925\\
18.142	-0.241858217472803\\
18.144	-0.233436548124442\\
18.146	-0.231870486665199\\
18.148	-0.202406344548991\\
18.15	-0.187171174611991\\
18.152	-0.147478096678093\\
18.154	-0.117659085172492\\
18.156	-0.0994679054217975\\
18.158	-0.0751610170581292\\
18.16	-0.0735622015825098\\
18.162	-0.0603507196849563\\
18.164	-0.0728751325087318\\
18.166	-0.0807905869426295\\
18.168	-0.0798571912349146\\
18.17	-0.0946314267656904\\
18.172	-0.100110960797876\\
18.174	-0.112487591012969\\
18.176	-0.118163883215383\\
18.178	-0.106351160147054\\
18.18	-0.121722567931782\\
18.182	-0.119167255537691\\
18.184	-0.101903815947368\\
18.186	-0.10113028192492\\
18.188	-0.0988677954841999\\
18.19	-0.0938284448599616\\
18.192	-0.100754365906659\\
18.194	-0.0758393809780455\\
18.196	-0.0540264070100091\\
18.198	-0.0612344234883388\\
18.2	-0.0306339338744415\\
18.202	-0.0302420229266916\\
18.204	-0.0171524606512086\\
18.206	0.00210001660317994\\
18.208	0.025357209051921\\
18.21	0.0450801125050323\\
18.212	0.0480867676965457\\
18.214	0.0681494105920805\\
18.216	0.0911720712388326\\
18.218	0.12155818086605\\
18.22	0.156155428043129\\
18.222	0.199548586812558\\
18.224	0.205349586685352\\
18.226	0.216488064311696\\
18.228	0.217517381902415\\
18.23	0.216468658325086\\
18.232	0.199126650471032\\
18.234	0.168934779897199\\
18.236	0.15895806067334\\
18.238	0.1170055641421\\
18.24	0.0951683540281439\\
18.242	0.0598105944533336\\
18.244	0.0301274906440542\\
18.246	-0.00509360798919241\\
18.248	-0.019679336810115\\
18.25	-0.0231566235035331\\
18.252	-0.0326687113025154\\
18.254	-0.0100029130831478\\
18.256	-0.00545528009484421\\
18.258	0.00288217032299304\\
18.26	0.0246350069212072\\
18.262	0.0510064825673428\\
18.264	0.0666087481721866\\
18.266	0.0654369481104263\\
18.268	0.0946738863946875\\
18.27	0.123267964373403\\
18.272	0.127848078731422\\
18.274	0.13359155717377\\
18.276	0.141852208725458\\
18.278	0.147560955422344\\
18.28	0.143363433713595\\
18.282	0.11106929466694\\
18.284	0.104227844742836\\
18.286	0.0897241758622669\\
18.288	0.0927602109489187\\
18.29	0.0724404256399985\\
18.292	0.0485646140989613\\
18.294	0.034672770616662\\
18.296	0.0346249558521583\\
18.298	0.0359367348639276\\
18.3	0.0439798590766423\\
18.302	0.0667479263635653\\
18.304	0.0763633233816292\\
18.306	0.104476242517768\\
18.308	0.134202387133074\\
18.31	0.147374901488983\\
18.312	0.177274756777212\\
18.314	0.203379287473991\\
18.316	0.247035076590547\\
18.318	0.290138754727942\\
18.32	0.339906421337042\\
18.322	0.385405152790463\\
18.324	0.392515586845026\\
18.326	0.41861485896074\\
18.328	0.447525738029307\\
18.33	0.455692269941315\\
18.332	0.487222571921477\\
18.334	0.500893382381489\\
18.336	0.487296031052532\\
18.338	0.500617149094775\\
18.34	0.504315310832348\\
18.342	0.48867680415688\\
18.344	0.484167352751824\\
18.346	0.478203327333803\\
18.348	0.488378705383784\\
18.35	0.476921914047976\\
18.352	0.472225380518964\\
18.354	0.490582087636472\\
18.356	0.497106112180946\\
18.358	0.489154974989002\\
18.36	0.488900318924027\\
18.362	0.471569167973369\\
18.364	0.49276866404523\\
18.366	0.472218536401717\\
18.368	0.47938278305078\\
18.37	0.490565909731882\\
18.372	0.458514845139829\\
18.374	0.432000024014894\\
18.376	0.388954167957317\\
18.378	0.321297733067033\\
18.38	0.24366158224129\\
18.382	0.172698187681218\\
18.384	0.111524005061789\\
18.386	0.0777970266708683\\
18.388	0.0537029428873878\\
18.39	0.0165379347534673\\
18.392	-0.00429500953479427\\
18.394	-0.000100523011000603\\
18.396	-0.010829720585926\\
18.398	0.0026192652296157\\
18.4	0.00928876242170239\\
18.402	0.0302272866571145\\
18.404	0.0621614951087878\\
18.406	0.0850561732540827\\
18.408	0.0958628103521274\\
18.41	0.136724518211103\\
18.412	0.160810912434819\\
18.414	0.191114824247804\\
18.416	0.220584709144631\\
18.418	0.272841620298755\\
18.42	0.337562640121225\\
18.422	0.389953367361071\\
18.424	0.421428138275285\\
18.426	0.456582936287773\\
18.428	0.501896124333026\\
18.43	0.511164599532226\\
18.432	0.51212798606022\\
18.434	0.522827877238134\\
18.436	0.51917288875743\\
18.438	0.517637819063598\\
18.44	0.515380895617072\\
18.442	0.508584412514214\\
18.444	0.499301214664655\\
18.446	0.495318751275338\\
18.448	0.487657821401862\\
18.45	0.479302690575608\\
18.452	0.478028626621122\\
18.454	0.453930935473672\\
18.456	0.461259445469705\\
18.458	0.46559839225186\\
18.46	0.46416936156649\\
18.462	0.472143680651046\\
18.464	0.479550110639596\\
18.466	0.46559941273289\\
18.468	0.477541157374121\\
18.47	0.473527838224447\\
18.472	0.481135789198792\\
18.474	0.492650331014669\\
18.476	0.48903394606336\\
18.478	0.473981868875192\\
18.48	0.482899709828168\\
18.482	0.464507460170605\\
18.484	0.458997100075538\\
18.486	0.464355837137421\\
18.488	0.468729069151299\\
18.49	0.477890184628865\\
18.492	0.48520969303495\\
18.494	0.466735067174998\\
18.496	0.502170182634828\\
18.498	0.523818446369695\\
18.5	0.558051420876005\\
18.502	0.571074880982689\\
18.504	0.584446679304465\\
18.506	0.615839502786876\\
18.508	0.623483352629421\\
18.51	0.624849172378192\\
18.512	0.618347637445223\\
18.514	0.620173206476987\\
18.516	0.617258407509774\\
18.518	0.619143154673865\\
18.52	0.611448574099707\\
18.522	0.609079929035965\\
18.524	0.598140898820325\\
18.526	0.589226469715143\\
18.528	0.568077605420454\\
18.53	0.559129658993729\\
18.532	0.555307821546712\\
18.534	0.571343229326496\\
18.536	0.565052898566842\\
18.538	0.557239590974253\\
18.54	0.561999040470972\\
18.542	0.542741062206614\\
18.544	0.527934503656401\\
18.546	0.524287451363318\\
18.548	0.523749569687584\\
18.55	0.52954778997922\\
18.552	0.489889306402443\\
18.554	0.482038627229974\\
18.556	0.463579628677045\\
18.558	0.465444907050644\\
18.56	0.440624110231521\\
18.562	0.439095791179312\\
18.564	0.424162894363765\\
18.566	0.398020443242677\\
18.568	0.39799032064221\\
18.57	0.406227423298472\\
18.572	0.399492894610077\\
18.574	0.389267354643452\\
18.576	0.379581389928684\\
18.578	0.34137184344091\\
18.58	0.355869551833913\\
18.582	0.363328794048394\\
18.584	0.349666201474895\\
18.586	0.342466316529978\\
18.588	0.341289266909322\\
18.59	0.358752547675303\\
18.592	0.361673686672024\\
18.594	0.358357316122608\\
18.596	0.375355829650551\\
18.598	0.351888905919396\\
18.6	0.352485618930381\\
18.602	0.369448003781189\\
18.604	0.362296372723004\\
18.606	0.374496353531284\\
18.608	0.37598202143285\\
18.61	0.373076122496763\\
18.612	0.333904983139343\\
18.614	0.325743228837723\\
18.616	0.309524412541071\\
18.618	0.29630037341619\\
18.62	0.304101471508219\\
18.622	0.28943863831788\\
18.624	0.277562478554182\\
18.626	0.2832679313683\\
18.628	0.282764464934488\\
18.63	0.271904319692588\\
18.632	0.296219849686928\\
18.634	0.316806821981161\\
18.636	0.359729698193475\\
18.638	0.38903522916635\\
18.64	0.429240782930048\\
18.642	0.479615006061916\\
18.644	0.537612983012829\\
18.646	0.565876075471336\\
18.648	0.597073625128313\\
18.65	0.626812649019048\\
18.652	0.637235028644146\\
18.654	0.621403375024966\\
18.656	0.627576694871444\\
18.658	0.63073843297348\\
18.66	0.635052729428007\\
18.662	0.635193516937189\\
18.664	0.623734182671953\\
18.666	0.604438841719982\\
18.668	0.614013533144327\\
18.67	0.62140809897772\\
18.672	0.598793679049037\\
18.674	0.578797847106495\\
18.676	0.570145761725269\\
18.678	0.565402423794455\\
18.68	0.547639516899985\\
18.682	0.556530402429222\\
18.684	0.560966764554305\\
18.686	0.57311454231346\\
18.688	0.586216813371018\\
18.69	0.566775584937258\\
18.692	0.566369056473354\\
18.694	0.579449365237995\\
18.696	0.572631552514811\\
18.698	0.572903696156394\\
18.7	0.573824852358534\\
18.702	0.59346121530246\\
18.704	0.595032702239482\\
18.706	0.570368921476518\\
18.708	0.573742165377624\\
18.71	0.581347905729482\\
18.712	0.569300419290379\\
18.714	0.568665165746444\\
18.716	0.56751844832034\\
18.718	0.55337312141173\\
18.72	0.532515533512947\\
18.722	0.536006818000569\\
18.724	0.5337471626043\\
18.726	0.53434242761248\\
18.728	0.510426195145118\\
18.73	0.497798491821279\\
18.732	0.493897756779377\\
18.734	0.495395861367169\\
18.736	0.48937148883992\\
18.738	0.492348041610121\\
18.74	0.502503363323617\\
18.742	0.498588787104744\\
18.744	0.497753363315885\\
18.746	0.471012517421636\\
18.748	0.447140133538\\
18.75	0.418036916283813\\
18.752	0.39206631074347\\
18.754	0.370670050218976\\
18.756	0.347282561332261\\
18.758	0.323899014206042\\
18.76	0.29586317828976\\
18.762	0.273973299672542\\
18.764	0.239507141253834\\
18.766	0.213146445160567\\
18.768	0.199329598838449\\
18.77	0.209182755599496\\
18.772	0.210629568863701\\
18.774	0.249362568388241\\
18.776	0.286727904682596\\
18.778	0.324544478888408\\
18.78	0.387359666039657\\
18.782	0.440756306482617\\
18.784	0.513487712043\\
18.786	0.590248702463695\\
18.788	0.646726312178071\\
18.79	0.694111773148722\\
18.792	0.745268430312629\\
18.794	0.774482409513883\\
18.796	0.772758728871628\\
18.798	0.758542645993322\\
18.8	0.742786483569952\\
18.802	0.733628259961124\\
18.804	0.713606924045137\\
18.806	0.708607955453124\\
18.808	0.664506689659531\\
18.81	0.625750013480891\\
18.812	0.564149102014905\\
18.814	0.506406171538106\\
18.816	0.451278519831574\\
18.818	0.377489007648217\\
18.82	0.278128950876136\\
18.822	0.188439226174575\\
18.824	0.0969525252719812\\
18.826	0.0464614611398187\\
18.828	0.0144282822658932\\
18.83	-0.0065968377503766\\
18.832	0.00237505201207366\\
18.834	0.0329334072616435\\
18.836	0.0636493783826142\\
18.838	0.100026580458666\\
18.84	0.102839461464236\\
18.842	0.0904548793762693\\
18.844	0.0577029813645705\\
18.846	0.0462055038087856\\
18.848	0.0437170314576667\\
18.85	0.0580204180058992\\
18.852	0.0654710746809714\\
18.854	0.0446230263679123\\
18.856	0.0500129421399996\\
18.858	0.0357594712326653\\
18.86	0.0166562916180374\\
18.862	0.00840357876904267\\
18.864	0.00729857068667395\\
18.866	0.00649057747035096\\
18.868	0.0177093861526855\\
18.87	0.0417962374302072\\
18.872	0.0468436123013706\\
18.874	0.0538472541411516\\
18.876	0.0631480792703111\\
18.878	0.0862135938701657\\
18.88	0.0848179677971012\\
18.882	0.0882881477560553\\
18.884	0.0879473241813504\\
18.886	0.104864647258409\\
18.888	0.129381124517609\\
18.89	0.136898805762822\\
18.892	0.156340826588955\\
18.894	0.182556218188203\\
18.896	0.213379351624338\\
18.898	0.226520987382464\\
18.9	0.235726838229765\\
18.902	0.237121341316077\\
18.904	0.221155751928499\\
18.906	0.232712358622977\\
18.908	0.258745880422161\\
18.91	0.264983250218128\\
18.912	0.270363892406992\\
18.914	0.244739977730585\\
18.916	0.21282665505254\\
18.918	0.208624630113335\\
18.92	0.188552509800228\\
18.922	0.165176396109994\\
18.924	0.115588568627022\\
18.926	0.0641530700421395\\
18.928	0.0598273792669086\\
18.93	0.0159886085175716\\
18.932	-0.0379123039148542\\
18.934	-0.0666497581176341\\
18.936	-0.0913949714090261\\
18.938	-0.102677595930908\\
18.94	-0.0715502672377627\\
18.942	0.00460225939818617\\
18.944	0.106025401762466\\
18.946	0.209831676777069\\
18.948	0.283103027185569\\
18.95	0.35064388495088\\
18.952	0.388179411559903\\
18.954	0.388054869560313\\
18.956	0.392540272654052\\
18.958	0.360482129569859\\
18.96	0.351627644182218\\
18.962	0.353217711883028\\
18.964	0.359019987971191\\
18.966	0.41150146115959\\
18.968	0.467095932183218\\
18.97	0.532848137762158\\
18.972	0.583474781818854\\
18.974	0.611935979530742\\
18.976	0.634158555138372\\
18.978	0.642539926416702\\
18.98	0.637113467726614\\
18.982	0.638452754776084\\
18.984	0.641487312431571\\
18.986	0.632014902295621\\
18.988	0.575867675436283\\
18.99	0.473998771618314\\
18.992	0.358924421947627\\
18.994	0.208636044758351\\
18.996	0.0682734590703889\\
18.998	-0.0766540091909937\\
19	-0.227131540230008\\
19.002	-0.351490013698326\\
19.004	-0.442392761745182\\
19.006	-0.52885116237292\\
19.008	-0.56464261394637\\
19.01	-0.52052789412233\\
19.012	-0.487378147634757\\
19.014	-0.422008998060057\\
19.016	-0.386056009045007\\
19.018	-0.360982021587775\\
19.02	-0.365155414609228\\
19.022	-0.374894792428245\\
19.024	-0.406821074517554\\
19.026	-0.437709102558963\\
19.028	-0.462406938391944\\
19.03	-0.453202773141295\\
19.032	-0.442994190087392\\
19.034	-0.429391189309682\\
19.036	-0.398408189109203\\
19.038	-0.367602540275363\\
19.04	-0.33629464674725\\
19.042	-0.297257938514728\\
19.044	-0.2675241228\\
19.046	-0.250254625096576\\
19.048	-0.219008264949543\\
19.05	-0.195898950460481\\
19.052	-0.19790835254657\\
19.054	-0.197086240538207\\
19.056	-0.192124665201482\\
19.058	-0.195943324576872\\
19.06	-0.202791473219958\\
19.062	-0.178159790008393\\
19.064	-0.138220576211337\\
19.066	-0.132290928810273\\
19.068	-0.102816852625852\\
19.07	-0.0967961039294163\\
19.072	-0.0740421077077742\\
19.074	-0.0633738707259351\\
19.076	-0.0559152123013595\\
19.078	-0.027686926354495\\
19.08	-0.014852342509322\\
19.082	-0.000314644399933299\\
19.084	-0.00813558798208175\\
19.086	0.00308639200794294\\
19.088	0.0144153147951138\\
19.09	0.00904065540018583\\
19.092	0.0114135934345355\\
19.094	0.0121642645700042\\
19.096	0.0120025536210681\\
19.098	-0.00242561427410895\\
19.1	-0.00195427349072524\\
19.102	-0.000671954223204638\\
19.104	0.0147486063738268\\
19.106	0.0348981680188558\\
19.108	0.0179470082963417\\
19.11	0.0376314037354016\\
19.112	0.0238117991425435\\
19.114	0.0201630945753165\\
19.116	0.0166351608130043\\
19.118	0.026772070412299\\
19.12	0.029559182586637\\
19.122	0.0352668920347739\\
19.124	0.029498236528279\\
19.126	0.0443104072626795\\
19.128	0.0200298985513516\\
19.13	0.0317441908362146\\
19.132	0.0223521393798194\\
19.134	0.00608408763821204\\
19.136	0.0188712249722949\\
19.138	0.0196926128840255\\
19.14	0.0289803093819016\\
19.142	0.0287390908791666\\
19.144	0.0122503141951343\\
19.146	0.0247360162527598\\
19.148	0.0381766289007542\\
19.15	0.0593184622673629\\
19.152	0.0764958700632735\\
19.154	0.0759511360611273\\
19.156	0.0957396464331822\\
19.158	0.0962927646869873\\
19.16	0.10643007890619\\
19.162	0.0861357552407419\\
19.164	0.0578489493561811\\
19.166	0.00285296921107827\\
19.168	-0.072959012641857\\
19.17	-0.123088811829305\\
19.172	-0.19954672081612\\
19.174	-0.242749750400851\\
19.176	-0.250809554162656\\
19.178	-0.249540678847131\\
19.18	-0.205155189696292\\
19.182	-0.165285293272838\\
19.184	-0.115620585675937\\
19.186	-0.0399775308700055\\
19.188	0.0106245675872443\\
19.19	0.0798122790030957\\
19.192	0.131778954891494\\
19.194	0.204327997712326\\
19.196	0.273848507042318\\
19.198	0.364175505820692\\
19.2	0.469648127367294\\
19.202	0.548182069673471\\
19.204	0.61592369456176\\
19.206	0.640258974985064\\
19.208	0.670722301096499\\
19.21	0.636926599867232\\
19.212	0.604702517022382\\
19.214	0.568561611073456\\
19.216	0.568207515432177\\
19.218	0.575930091096326\\
19.22	0.613901181770178\\
19.222	0.673957694694376\\
19.224	0.713902570415075\\
19.226	0.743652101622123\\
19.228	0.747634002960451\\
19.23	0.722133976750056\\
19.232	0.632787265328121\\
19.234	0.565562306282019\\
19.236	0.52049665866672\\
19.238	0.515885140624085\\
19.24	0.541953880520279\\
19.242	0.585331222756891\\
19.244	0.633458654764472\\
19.246	0.674594664983046\\
19.248	0.666570180625798\\
19.25	0.604583576407045\\
19.252	0.473735029870715\\
19.254	0.297805586486309\\
19.256	0.117585852911439\\
19.258	-0.058419185345275\\
19.26	-0.229516391134357\\
19.262	-0.373287099525312\\
19.264	-0.498052116149949\\
19.266	-0.555407908086725\\
19.268	-0.610711609602915\\
19.27	-0.612812253000437\\
19.272	-0.590958599607151\\
19.274	-0.573995408130683\\
19.276	-0.550067859142786\\
19.278	-0.549860129726016\\
19.28	-0.530291609830411\\
19.282	-0.496623515978708\\
19.284	-0.47350627959134\\
19.286	-0.457702644049991\\
19.288	-0.44383525289813\\
19.29	-0.404875864940737\\
19.292	-0.374512428692938\\
19.294	-0.315840948897501\\
19.296	-0.272747085627577\\
19.298	-0.244573632157157\\
19.3	-0.203442751306829\\
19.302	-0.136061511732774\\
19.304	-0.0945552726394158\\
19.306	-0.0472832079366961\\
19.308	0.00578900389639623\\
19.31	0.035472129787985\\
19.312	0.067399730607396\\
19.314	0.099454386329067\\
19.316	0.12736708840146\\
19.318	0.187024337022022\\
19.32	0.239482694484488\\
19.322	0.275722474660343\\
19.324	0.31905512244401\\
19.326	0.357295748088628\\
19.328	0.346191796031079\\
19.33	0.31807294561143\\
19.332	0.225119517819778\\
19.334	0.129348576445286\\
19.336	0.0133835058182164\\
19.338	-0.084210266057821\\
19.34	-0.162598896870702\\
19.342	-0.209803344699373\\
19.344	-0.252595638878044\\
19.346	-0.278009110168242\\
19.348	-0.266608794697018\\
19.35	-0.251429994325868\\
19.352	-0.20919182427733\\
19.354	-0.166341042614476\\
19.356	-0.142527654872887\\
19.358	-0.106643867615901\\
19.36	-0.0727065651081833\\
19.362	-0.0576802388253987\\
19.364	-0.0303601433701633\\
19.366	-0.0137190616951876\\
19.368	0.00886821976879222\\
19.37	0.0517080202734621\\
19.372	0.0852940375616086\\
19.374	0.113238344744279\\
19.376	0.131680428534717\\
19.378	0.151108746794871\\
19.38	0.173054026954879\\
19.382	0.193688337891076\\
19.384	0.217324134083769\\
19.386	0.244603422593882\\
19.388	0.258897635566112\\
19.39	0.262957837795165\\
19.392	0.248262608327246\\
19.394	0.227679586560243\\
19.396	0.155010575482598\\
19.398	0.103971208346315\\
19.4	0.0418819543417194\\
19.402	-0.0383404871175195\\
19.404	-0.107318742472674\\
19.406	-0.170814676298495\\
19.408	-0.209911044042912\\
19.41	-0.226413012065233\\
19.412	-0.227030160044121\\
19.414	-0.235206607065163\\
19.416	-0.227325640111438\\
19.418	-0.208048454195272\\
19.42	-0.229354648093919\\
19.422	-0.217286951038984\\
19.424	-0.210827377376776\\
19.426	-0.204524505064345\\
19.428	-0.187612931336959\\
19.43	-0.184348472794007\\
19.432	-0.187686848168279\\
19.434	-0.179121125325352\\
19.436	-0.172568951844891\\
19.438	-0.163901828723546\\
19.44	-0.141589901936337\\
19.442	-0.130151230350087\\
19.444	-0.121255214848707\\
19.446	-0.111305138920256\\
19.448	-0.0906385294938173\\
19.45	-0.0783759070500525\\
19.452	-0.0505462203058702\\
19.454	-0.0294979156348971\\
19.456	-0.0126721987489614\\
19.458	0.0157371849288005\\
19.46	0.00941432067504459\\
19.462	-0.0047433342680388\\
19.464	-0.00145850816001176\\
19.466	-0.00596540002073249\\
19.468	-0.0110509061867391\\
19.47	-0.0281258171280593\\
19.472	-0.0398237829097668\\
19.474	-0.045242216590546\\
19.476	-0.0512580244342563\\
19.478	-0.0483028882862122\\
19.48	-0.0513480824256337\\
19.482	-0.0685130972394423\\
19.484	-0.0763420031132854\\
19.486	-0.0674796228602881\\
19.488	-0.0688379929946137\\
19.49	-0.0761964439095925\\
19.492	-0.065524218827104\\
19.494	-0.0680378546695514\\
19.496	-0.0746026209235371\\
19.498	-0.0670308126194648\\
19.5	-0.0517337076125273\\
19.502	-0.0415108059858107\\
19.504	-0.0233530014547351\\
19.506	-0.0057018474085303\\
19.508	0.0229110340445391\\
19.51	0.0318292054684337\\
19.512	0.0539931614465465\\
19.514	0.075385853575253\\
19.516	0.0859188085798954\\
19.518	0.116919399410107\\
19.52	0.126010726754423\\
19.522	0.147842349085901\\
19.524	0.151665838571011\\
19.526	0.176014353470945\\
19.528	0.197089861168164\\
19.53	0.208475787313296\\
19.532	0.199064464075685\\
19.534	0.219890399805098\\
19.536	0.214744277922154\\
19.538	0.222318727227851\\
19.54	0.208779448456972\\
19.542	0.204732617684215\\
19.544	0.218465235412268\\
19.546	0.24001635551579\\
19.548	0.261855143992433\\
19.55	0.259980570027932\\
19.552	0.273022894453327\\
19.554	0.266961860217449\\
19.556	0.270542378312355\\
19.558	0.279230127326732\\
19.56	0.273101704266777\\
19.562	0.282582119029149\\
19.564	0.27705812156019\\
19.566	0.275356188595347\\
19.568	0.289896929961725\\
19.57	0.287960399553921\\
19.572	0.306004793492383\\
19.574	0.297744912622571\\
19.576	0.291466491324744\\
19.578	0.303116971199692\\
19.58	0.303398176754253\\
19.582	0.296375362301744\\
19.584	0.318638866929173\\
19.586	0.336290505735252\\
19.588	0.34029377289976\\
19.59	0.36126560364048\\
19.592	0.38227603897318\\
19.594	0.411549545584499\\
19.596	0.405336932002041\\
19.598	0.397595596453304\\
19.6	0.395223631607791\\
19.602	0.400523940912422\\
19.604	0.399944013930874\\
19.606	0.387349973161046\\
19.608	0.406385724201653\\
19.61	0.397412974789029\\
19.612	0.399432085476633\\
19.614	0.395494865039924\\
19.616	0.419946710509502\\
19.618	0.441965835405355\\
19.62	0.461131203254513\\
19.622	0.485667327132105\\
19.624	0.507698132662921\\
19.626	0.513184371756207\\
19.628	0.510168486542373\\
19.63	0.508040538385234\\
19.632	0.484350928330127\\
19.634	0.469434219816916\\
19.636	0.455550199670461\\
19.638	0.437162529533969\\
19.64	0.436014521765042\\
19.642	0.438352173722479\\
19.644	0.43400134511364\\
19.646	0.441581631470099\\
19.648	0.458221527010991\\
19.65	0.436964315656149\\
19.652	0.435951413382803\\
19.654	0.426672075899813\\
19.656	0.417809954814369\\
19.658	0.424160966678157\\
19.66	0.38304624169187\\
19.662	0.352198090562441\\
19.664	0.329507273442491\\
19.666	0.303822372219413\\
19.668	0.278630053657286\\
19.67	0.273904387884383\\
19.672	0.248794147674876\\
19.674	0.227899229623452\\
19.676	0.234899679825394\\
19.678	0.245052886966223\\
19.68	0.250192249424357\\
19.682	0.264638507342949\\
19.684	0.297057815475242\\
19.686	0.308837525468496\\
19.688	0.326033762164606\\
19.69	0.352817680138301\\
19.692	0.376223374969049\\
19.694	0.364022241589216\\
19.696	0.357777827151501\\
19.698	0.356747340857954\\
19.7	0.346533832073631\\
19.702	0.331011252363521\\
19.704	0.310397453740518\\
19.706	0.297507281369167\\
19.708	0.290226452626711\\
19.71	0.297512377207985\\
19.712	0.297576380067869\\
19.714	0.304068828960857\\
19.716	0.314471025426246\\
19.718	0.335697026382216\\
19.72	0.374649747408323\\
19.722	0.419052503659728\\
19.724	0.465326020603468\\
19.726	0.51539931719159\\
19.728	0.546800782998284\\
19.73	0.592323125037362\\
19.732	0.608408258130545\\
19.734	0.616345516839198\\
19.736	0.606697605064941\\
19.738	0.603903554216225\\
19.74	0.604323415588726\\
19.742	0.617657180674214\\
19.744	0.624442124381142\\
19.746	0.634212037125367\\
19.748	0.640033336060317\\
19.75	0.642265386211301\\
19.752	0.639544584192776\\
19.754	0.639281891870439\\
19.756	0.643292961148057\\
19.758	0.618600010311567\\
19.76	0.580547665153394\\
19.762	0.529179311117497\\
19.764	0.491098171274377\\
19.766	0.45454991289381\\
19.768	0.433338906290832\\
19.77	0.410466733508561\\
19.772	0.400642262377999\\
19.774	0.394930402475467\\
19.776	0.389807687316502\\
19.778	0.366874647948095\\
19.78	0.315011573767997\\
19.782	0.271267878958876\\
19.784	0.206105524198111\\
19.786	0.1226129781349\\
19.788	0.0366218364846884\\
19.79	-0.0391059511579526\\
19.792	-0.113920113939286\\
19.794	-0.182574279219418\\
19.796	-0.226447763407612\\
19.798	-0.233591863393242\\
19.8	-0.232320232617353\\
19.802	-0.219801220425789\\
19.804	-0.184983537854185\\
19.806	-0.142250582816782\\
19.808	-0.109441057161531\\
19.81	-0.0800536199218356\\
19.812	-0.0645515110420793\\
19.814	-0.067030000771438\\
19.816	-0.0436198477811739\\
19.818	-0.0453858183700981\\
19.82	-0.0615427426580133\\
19.822	-0.0491309053601791\\
19.824	-0.0637923494522844\\
19.826	-0.063642250376185\\
19.828	-0.0441792128320768\\
19.83	0.00198945898952961\\
19.832	0.0319486156774134\\
19.834	0.0564075931880525\\
19.836	0.07556038995037\\
19.838	0.0848692660672545\\
19.84	0.090734078716189\\
19.842	0.0963716418499028\\
19.844	0.098859415676267\\
19.846	0.103991595169112\\
19.848	0.104129996319049\\
19.85	0.104490972898967\\
19.852	0.0919053502220458\\
19.854	0.0920044835520501\\
19.856	0.0930507301264972\\
19.858	0.0912860410971204\\
19.86	0.10467934791439\\
19.862	0.10262825597702\\
19.864	0.0953656772280103\\
19.866	0.105919177460832\\
19.868	0.120403527251536\\
19.87	0.113728478763066\\
19.872	0.131539507518767\\
19.874	0.143141036938572\\
19.876	0.139119348274221\\
19.878	0.128728856869963\\
19.88	0.152229342473645\\
19.882	0.135184195658556\\
19.884	0.140140598410487\\
19.886	0.150945758933529\\
19.888	0.165313517440433\\
19.89	0.15375801832644\\
19.892	0.151032537913923\\
19.894	0.137263052689586\\
19.896	0.147935568221295\\
19.898	0.162901344757037\\
19.9	0.174909515630697\\
19.902	0.205138916772508\\
19.904	0.186970798425383\\
19.906	0.208513097466531\\
19.908	0.208188980890699\\
19.91	0.195225435531167\\
19.912	0.172832163724013\\
19.914	0.160624502035679\\
19.916	0.137955281870552\\
19.918	0.138588698264775\\
19.92	0.134445684860928\\
19.922	0.132870300306631\\
19.924	0.136420864983043\\
19.926	0.143708263121636\\
19.928	0.149019072533711\\
19.93	0.136880399213844\\
19.932	0.130252065595926\\
19.934	0.143354922535625\\
19.936	0.144580744804492\\
19.938	0.161020877320274\\
19.94	0.166342441165618\\
19.942	0.184862268913777\\
19.944	0.2004935387261\\
19.946	0.207221856059594\\
19.948	0.215442875414865\\
19.95	0.197556898216808\\
19.952	0.171825597668438\\
19.954	0.157694661688388\\
19.956	0.146697039278132\\
19.958	0.145024761468605\\
19.96	0.119346123496462\\
19.962	0.0795580985473082\\
19.964	0.0423852069012572\\
19.966	0.0275839267096213\\
19.968	0.0114512162440436\\
19.97	0.0171688676848816\\
19.972	0.0345788257672359\\
19.974	0.0422301218175545\\
19.976	0.0655137201364293\\
19.978	0.0661351749823816\\
19.98	0.0660795826998491\\
19.982	0.0563155580366626\\
19.984	0.0531639184663017\\
19.986	0.0596780382639013\\
19.988	0.0657475741733691\\
19.99	0.0750340488710819\\
19.992	0.0972220946656869\\
19.994	0.129035322215619\\
19.996	0.158879526679408\\
19.998	0.198212471748758\\
20	0.215361845005619\\
};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
18	-0.0199182006197493\\
18.002	-0.106812312189659\\
18.004	0.0455383927906846\\
18.006	-0.0385407346456322\\
18.008	0.114667921883024\\
18.01	-0.00230383545615016\\
18.012	-0.0518102539567557\\
18.014	-0.0855452677066725\\
18.016	-0.00534135087318065\\
18.018	-0.0416574318120861\\
18.02	0.0614845746616893\\
18.022	0.0217807835696498\\
18.024	0.156453360713898\\
18.026	0.0435338145376524\\
18.028	0.0783636050350386\\
18.03	0.135626317783614\\
18.032	0.10885370269013\\
18.034	0.0556433869713772\\
18.036	0.162658472104173\\
18.038	0.272977078327056\\
18.04	0.181685867553653\\
18.042	0.209745729590629\\
18.044	0.201091625322961\\
18.046	0.369718613472958\\
18.048	0.23022259261429\\
18.05	0.326924909184275\\
18.052	0.452274565110092\\
18.054	0.268042108386109\\
18.056	0.20367389983831\\
18.058	0.23993272397595\\
18.06	0.197587700429012\\
18.062	0.114209453783594\\
18.064	0.165793806491917\\
18.066	0.110483941111042\\
18.068	0.0528917604308631\\
18.07	0.0535159673538178\\
18.072	-0.251244779616263\\
18.074	-0.0148569706460979\\
18.076	-0.0757125826498373\\
18.078	-0.209635125757063\\
18.08	-0.144055805902553\\
18.082	-0.217893142267344\\
18.084	-0.0656377242469701\\
18.086	-0.229844011222151\\
18.088	-0.16140872352754\\
18.09	-0.0671319367611126\\
18.092	-0.0963292749962145\\
18.094	-0.00631827583110105\\
18.096	0.0802714414444063\\
18.098	0.0956402349406562\\
18.1	0.121210940521395\\
18.102	0.0604481462915839\\
18.104	0.136388686864494\\
18.106	0.188093590080419\\
18.108	0.264956447577211\\
18.11	0.134923969046218\\
18.112	0.190242524437543\\
18.114	0.214092789091931\\
18.116	0.199097314208929\\
18.118	0.193043503244516\\
18.12	0.00981690384588605\\
18.122	0.0469742793013644\\
18.124	0.136508080330723\\
18.126	0.00917568961890262\\
18.128	-0.0338448072526792\\
18.13	-0.166035738424061\\
18.132	-0.0715613760467074\\
18.134	-0.328512927650396\\
18.136	-0.232428880603591\\
18.138	-0.279666412714444\\
18.14	-0.194307854578879\\
18.142	-0.152062130527421\\
18.144	-0.194328870849451\\
18.146	-0.182865018339552\\
18.148	-0.100814565623426\\
18.15	-0.318143453638548\\
18.152	-0.131924117942047\\
18.154	-0.0804067701092128\\
18.156	-0.143980984501668\\
18.158	0.0536287098113806\\
18.16	-0.00333458353674781\\
18.162	-0.00409187979847418\\
18.164	-0.044375546629787\\
18.166	-0.0885112038464567\\
18.168	-0.0867772541837385\\
18.17	-0.0630387276281865\\
18.172	0.00401643819517618\\
18.174	-0.0619158710769583\\
18.176	-0.106304167138283\\
18.178	-0.211200809663901\\
18.18	-0.0037395822680157\\
18.182	-0.129433602298524\\
18.184	-0.167528254064926\\
18.186	-0.0673695476129164\\
18.188	-0.142079294649558\\
18.19	-0.0162500332818361\\
18.192	-0.1275527417486\\
18.194	-0.025226339886974\\
18.196	-0.0692193724077503\\
18.198	-0.18418348318111\\
18.2	-0.131180912946138\\
18.202	-0.0603536729718514\\
18.204	-0.066756089929187\\
18.206	0.0316845868047033\\
18.208	-0.0264184880609275\\
18.21	-0.107758646221081\\
18.212	-0.0147118726363289\\
18.214	0.103138304927103\\
18.216	0.151056312155196\\
18.218	0.109525607872993\\
18.22	0.176377347208251\\
18.222	0.164820274759732\\
18.224	0.183445524451048\\
18.226	0.150129171356141\\
18.228	0.22179807375293\\
18.23	0.252986882863055\\
18.232	0.106928554194329\\
18.234	0.118730962089494\\
18.236	0.157230392477788\\
18.238	-0.00632798758287459\\
18.24	0.101173328105165\\
18.242	-0.0188549186256086\\
18.244	0.0812636941617073\\
18.246	-0.00944584289722842\\
18.248	0.0354412936832407\\
18.25	0.000626491638465086\\
18.252	0.0375314084007945\\
18.254	-0.0635164694761261\\
18.256	-0.145443482364211\\
18.258	0.0330064839936256\\
18.26	0.14945125411531\\
18.262	0.123949202574045\\
18.264	0.177011453068586\\
18.266	0.162647564666718\\
18.268	0.248785873989754\\
18.27	0.0699722457466579\\
18.272	0.137625659889412\\
18.274	-0.0307870418044881\\
18.276	0.0991892571548865\\
18.278	0.114683799964587\\
18.28	0.135472262345886\\
18.282	0.0593619146435767\\
18.284	0.26776769256716\\
18.286	0.0848130263107723\\
18.288	0.199077171704096\\
18.29	0.0745720105806732\\
18.292	0.111403522274294\\
18.294	0.0130401514288986\\
18.296	0.136692705800727\\
18.298	0.0633555785267446\\
18.3	-0.00572004679176816\\
18.302	0.141623606804264\\
18.304	0.137366847742348\\
18.306	0.26642741372085\\
18.308	0.0889398531003269\\
18.31	0.028389689491702\\
18.312	0.145123982957876\\
18.314	0.188963209711727\\
18.316	0.151567837952806\\
18.318	0.276890678057324\\
18.32	0.406179126196947\\
18.322	0.21209994039338\\
18.324	0.402327872674403\\
18.326	0.546556259681506\\
18.328	0.506279519858256\\
18.33	0.317337166493378\\
18.332	0.458634319349854\\
18.334	0.595057877342045\\
18.336	0.53395777875366\\
18.338	0.399055783789615\\
18.34	0.534644886329557\\
18.342	0.348644039897232\\
18.344	0.337603863248208\\
18.346	0.481094566742297\\
18.348	0.372727495606174\\
18.35	0.534940583485526\\
18.352	0.506183702108342\\
18.354	0.375696636015709\\
18.356	0.505645383203949\\
18.358	0.573374999657849\\
18.36	0.44287058830411\\
18.362	0.444105652102264\\
18.364	0.519285918439722\\
18.366	0.394890180080332\\
18.368	0.438757755150562\\
18.37	0.401372376379661\\
18.372	0.530820792154228\\
18.374	0.433040809388231\\
18.376	0.357099476703096\\
18.378	0.399218485518189\\
18.38	0.193809524493432\\
18.382	0.00397010216538411\\
18.384	0.108763010094382\\
18.386	0.0394197603202562\\
18.388	-0.0489003240881725\\
18.39	0.050148452241244\\
18.392	-0.104271621124104\\
18.394	-0.102369904815657\\
18.396	0.0751525181541425\\
18.398	0.0876216027641847\\
18.4	-0.016744431380826\\
18.402	0.0215806098099435\\
18.404	0.113822654069089\\
18.406	0.119623848649815\\
18.408	0.164625035800079\\
18.41	0.191646766892377\\
18.412	0.201632059952851\\
18.414	0.0970255905668947\\
18.416	0.198798651953319\\
18.418	0.201690332605788\\
18.42	0.323142115749294\\
18.422	0.467326697039404\\
18.424	0.414930108671203\\
18.426	0.396161377240882\\
18.428	0.429135198197152\\
18.43	0.502138629057575\\
18.432	0.502468106906487\\
18.434	0.39077779713589\\
18.436	0.537905618930519\\
18.438	0.589813677277525\\
18.44	0.719454445000573\\
18.442	0.483505435590634\\
18.444	0.489943384285474\\
18.446	0.399954061754366\\
18.448	0.513823136609943\\
18.45	0.437019100821573\\
18.452	0.431101265296007\\
18.454	0.450026608435527\\
18.456	0.420388072596325\\
18.458	0.490253274715841\\
18.46	0.573659416639774\\
18.462	0.583914218730366\\
18.464	0.465857857108152\\
18.466	0.477149837421292\\
18.468	0.476546403244698\\
18.47	0.504656878367536\\
18.472	0.513175148243327\\
18.474	0.449200286637917\\
18.476	0.351339478813131\\
18.478	0.59188268414387\\
18.48	0.490743640532178\\
18.482	0.377836610240144\\
18.484	0.556325034705565\\
18.486	0.56947383978618\\
18.488	0.538535242358772\\
18.49	0.435773125469282\\
18.492	0.47161922655274\\
18.494	0.564253416062093\\
18.496	0.460265150008289\\
18.498	0.505238473870529\\
18.5	0.653294548531489\\
18.502	0.70077045156013\\
18.504	0.616350820744346\\
18.506	0.694938560810665\\
18.508	0.621207175347025\\
18.51	0.731421342755977\\
18.512	0.551767511202706\\
18.514	0.72678340922589\\
18.516	0.536955963547101\\
18.518	0.620651444427377\\
18.52	0.557378108199575\\
18.522	0.598446344936647\\
18.524	0.569911931929787\\
18.526	0.49648268402159\\
18.528	0.612956817474332\\
18.53	0.530990221044593\\
18.532	0.454561860187391\\
18.534	0.585291120162558\\
18.536	0.474724115843074\\
18.538	0.453874788105442\\
18.54	0.609107717178691\\
18.542	0.464987103836245\\
18.544	0.470620474095532\\
18.546	0.445283447456577\\
18.548	0.528780703171159\\
18.55	0.640563083934803\\
18.552	0.623105022100214\\
18.554	0.499788632255707\\
18.556	0.431543707706205\\
18.558	0.426791963177111\\
18.56	0.496574174420834\\
18.562	0.493084302545763\\
18.564	0.397691526681162\\
18.566	0.345955052187611\\
18.568	0.287626223332589\\
18.57	0.576500108667734\\
18.572	0.259729439896958\\
18.574	0.345118923774844\\
18.576	0.380822194495294\\
18.578	0.36294564330656\\
18.58	0.270607756145474\\
18.582	0.364023733754265\\
18.584	0.347310153827124\\
18.586	0.206531356266513\\
18.588	0.297499873149253\\
18.59	0.315345893579665\\
18.592	0.424710689313963\\
18.594	0.414386915346766\\
18.596	0.529020535674044\\
18.598	0.322181790918102\\
18.6	0.390701831986148\\
18.602	0.346367554533161\\
18.604	0.400969816234519\\
18.606	0.353522100641537\\
18.608	0.395097739118843\\
18.61	0.349173599365184\\
18.612	0.361840724833308\\
18.614	0.342354069454253\\
18.616	0.328877719755816\\
18.618	0.28457710610652\\
18.62	0.368213964396\\
18.622	0.230101986851066\\
18.624	0.249157206066108\\
18.626	0.303305042524577\\
18.628	0.316603673881013\\
18.63	0.324499780684131\\
18.632	0.352811180677766\\
18.634	0.261612052598913\\
18.636	0.341831021397379\\
18.638	0.384004810298136\\
18.64	0.355458978960292\\
18.642	0.343164106171165\\
18.644	0.509014531075251\\
18.646	0.582905088790576\\
18.648	0.567659498130183\\
18.65	0.533281052731381\\
18.652	0.558557701385445\\
18.654	0.566728349873686\\
18.656	0.646291273206485\\
18.658	0.634189467151027\\
18.66	0.668866360935407\\
18.662	0.720947768272283\\
18.664	0.551240602322215\\
18.666	0.473550086069161\\
18.668	0.698885434670055\\
18.67	0.672645121611355\\
18.672	0.581181694900244\\
18.674	0.580757707712439\\
18.676	0.607873351510097\\
18.678	0.658395913907448\\
18.68	0.654665652564341\\
18.682	0.477589804446448\\
18.684	0.688228736059364\\
18.686	0.603413153006426\\
18.688	0.599227496858211\\
18.69	0.474069936673171\\
18.692	0.590186442317505\\
18.694	0.607493836005895\\
18.696	0.760416359373495\\
18.698	0.57133732902448\\
18.7	0.565424462914434\\
18.702	0.450033236712096\\
18.704	0.624736077333953\\
18.706	0.718314840523012\\
18.708	0.666837272394529\\
18.71	0.717565654051336\\
18.712	0.654847296092831\\
18.714	0.474876301379528\\
18.716	0.591418204592688\\
18.718	0.628156067079331\\
18.72	0.48840298900828\\
18.722	0.595937339868731\\
18.724	0.518100670679145\\
18.726	0.531143379189099\\
18.728	0.603207995345054\\
18.73	0.610165860904923\\
18.732	0.622306914966224\\
18.734	0.325031767425822\\
18.736	0.570752478044494\\
18.738	0.449236426167616\\
18.74	0.432890495382189\\
18.742	0.522405622910654\\
18.744	0.443020568268617\\
18.746	0.430163133458808\\
18.748	0.47797117628825\\
18.75	0.510111712407497\\
18.752	0.455289278777766\\
18.754	0.451235765346693\\
18.756	0.375290362920932\\
18.758	0.344896220134118\\
18.76	0.157535346966575\\
18.762	0.245391297616428\\
18.764	0.291802372008444\\
18.766	0.225598837382267\\
18.768	0.27019309072648\\
18.77	0.109069984105667\\
18.772	0.272572895027572\\
18.774	0.134131981227978\\
18.776	0.357503312203112\\
18.778	0.276872330404099\\
18.78	0.353794536269208\\
18.782	0.39452453120148\\
18.784	0.547904901479753\\
18.786	0.442451657676398\\
18.788	0.660528654502193\\
18.79	0.817210246570521\\
18.792	0.721384051825783\\
18.794	0.741219097164805\\
18.796	0.855104268927335\\
18.798	0.775947200934211\\
18.8	0.786204511629915\\
18.802	0.782075483278322\\
18.804	0.666934292216175\\
18.806	0.738211807986769\\
18.808	0.752967445662362\\
18.81	0.667333267418971\\
18.812	0.650723589216855\\
18.814	0.426360176967599\\
18.816	0.419495083199459\\
18.818	0.271720259252704\\
18.82	0.343498142122257\\
18.822	0.0360796834073905\\
18.824	0.062433495556053\\
18.826	0.0725157968532329\\
18.828	-0.0143419569342055\\
18.83	-0.0363969736815152\\
18.832	0.0144609087414307\\
18.834	-0.00991830344160409\\
18.836	0.070925161445529\\
18.838	0.114790580234223\\
18.84	0.111193359823445\\
18.842	0.0849773796509004\\
18.844	0.150120238188101\\
18.846	0.0295266459167475\\
18.848	0.0746113552837871\\
18.85	0.105101735405592\\
18.852	0.0365090855012665\\
18.854	-0.0639339240461563\\
18.856	0.101484762963647\\
18.858	0.0143154619640092\\
18.86	-0.0729708273631871\\
18.862	0.0563008146148059\\
18.864	0.00226202543552856\\
18.866	-0.0055490400352423\\
18.868	0.0706217897470339\\
18.87	0.00901907139320271\\
18.872	-0.00116575147554842\\
18.874	0.0229993933766136\\
18.876	0.0765162544890012\\
18.878	0.144375333597837\\
18.88	0.196501952433542\\
18.882	0.174432323991119\\
18.884	0.0796773191882134\\
18.886	0.256462784499154\\
18.888	0.146656091965065\\
18.89	0.215698744947702\\
18.892	0.156703893438908\\
18.894	0.202926738389447\\
18.896	0.23885470230794\\
18.898	0.188618615166105\\
18.9	0.22127147925993\\
18.902	0.249596070861797\\
18.904	0.289767693048454\\
18.906	0.267762474230555\\
18.908	0.268046157700743\\
18.91	0.261515420646927\\
18.912	0.343119412299683\\
18.914	0.280147913139219\\
18.916	0.296955463227704\\
18.918	0.133489666168433\\
18.92	0.180814817406588\\
18.922	0.317966036148135\\
18.924	0.24697389958377\\
18.926	0.0689224020232865\\
18.928	0.101163823502519\\
18.93	0.0114656596376911\\
18.932	0.0285924268741407\\
18.934	-0.0947374356773164\\
18.936	-0.179434334260441\\
18.938	-0.00423551248466007\\
18.94	-0.0327901867292755\\
18.942	-0.00232766248162826\\
18.944	-0.0229199572741031\\
18.946	0.264280851327481\\
18.948	0.235598455770674\\
18.95	0.301646498485993\\
18.952	0.377782241265878\\
18.954	0.389078612519858\\
18.956	0.35740819421622\\
18.958	0.375341313664324\\
18.96	0.31426917810137\\
18.962	0.454225233462028\\
18.964	0.392622040803866\\
18.966	0.463736309808869\\
18.968	0.457669810560043\\
18.97	0.48028098230347\\
18.972	0.697519995490818\\
18.974	0.749810891100022\\
18.976	0.595011245828366\\
18.978	0.698609217066102\\
18.98	0.693311018318378\\
18.982	0.578878963597164\\
18.984	0.677745158933589\\
18.986	0.530760551294542\\
18.988	0.67123262592972\\
18.99	0.609775753872268\\
18.992	0.302052145507185\\
18.994	0.147063844963643\\
18.996	0.159554122094967\\
18.998	-0.171878375107114\\
19	-0.284293808055438\\
19.002	-0.365400888386567\\
19.004	-0.416074868672489\\
19.006	-0.570130300526984\\
19.008	-0.594908320821789\\
19.01	-0.462875729810062\\
19.012	-0.491107236624865\\
19.014	-0.414083728483438\\
19.016	-0.34316962036112\\
19.018	-0.358238303110644\\
19.02	-0.427648240917777\\
19.022	-0.488943030627334\\
19.024	-0.302707688810336\\
19.026	-0.420525480421635\\
19.028	-0.465330169452713\\
19.03	-0.396924380523641\\
19.032	-0.609579357349618\\
19.034	-0.37959136177343\\
19.036	-0.461773435029939\\
19.038	-0.409079032718096\\
19.04	-0.217796479503482\\
19.042	-0.291455286909753\\
19.044	-0.29553318494811\\
19.046	-0.261206638693704\\
19.048	-0.16135396800158\\
19.05	-0.289628857027732\\
19.052	-0.0942625962150795\\
19.054	-0.132449220647816\\
19.056	-0.113051964378631\\
19.058	-0.206240708451531\\
19.06	-0.216925542521685\\
19.062	-0.12739886139919\\
19.064	-0.242170345044197\\
19.066	-0.170524931119175\\
19.068	-0.102623975260392\\
19.07	-0.155967184079832\\
19.072	0.0581010114076296\\
19.074	-0.106676156839519\\
19.076	-0.00286318431729477\\
19.078	-0.0973864183142192\\
19.08	0.0677610425864067\\
19.082	0.0800966128967065\\
19.084	-0.0777708575109372\\
19.086	0.157223107491353\\
19.088	-0.0233115645736311\\
19.09	0.0556544933697827\\
19.092	-0.0753096962472744\\
19.094	-0.0539169214746731\\
19.096	-0.0120546124098044\\
19.098	0.0801340648351064\\
19.1	0.00378555690757816\\
19.102	0.0176187985850364\\
19.104	-0.0906141210835825\\
19.106	-0.0374296587171792\\
19.108	-0.0156443463119072\\
19.11	0.135526755844395\\
19.112	0.0789879107782823\\
19.114	0.120067878686622\\
19.116	0.00352521538715947\\
19.118	0.0135452162706279\\
19.12	0.0395703757178908\\
19.122	0.0500693256347223\\
19.124	-0.0165416998575299\\
19.126	0.0828359919093831\\
19.128	0.172996102903198\\
19.13	0.113716078512214\\
19.132	-0.0733146398905796\\
19.134	0.0326677811477325\\
19.136	0.0338324527311772\\
19.138	0.0895834097517437\\
19.14	0.113698413306616\\
19.142	-0.0827556462494931\\
19.144	-0.00778539885783561\\
19.146	-0.152316058779148\\
19.148	-0.00463709230865816\\
19.15	0.137592500465573\\
19.152	0.00394364328953888\\
19.154	0.126323918774631\\
19.156	0.0810058255099463\\
19.158	0.0796180929523263\\
19.16	0.150312714657529\\
19.162	0.120861127488029\\
19.164	0.0787449763086494\\
19.166	-0.0652281257758627\\
19.168	-0.0528365713787523\\
19.17	-0.170834049908739\\
19.172	-0.0987305862756637\\
19.174	-0.150683487092798\\
19.176	-0.33464200046139\\
19.178	-0.225039487335497\\
19.18	-0.319777693966201\\
19.182	-0.160536787534648\\
19.184	-0.209440995494416\\
19.186	-0.113998392255529\\
19.188	-0.138683589036636\\
19.19	0.0683199377851246\\
19.192	0.115311178150003\\
19.194	0.141275461874182\\
19.196	0.272111841107321\\
19.198	0.30717456648741\\
19.2	0.403738750285854\\
19.202	0.558229865907032\\
19.204	0.584481321449276\\
19.206	0.670502560302131\\
19.208	0.678487397684489\\
19.21	0.493143037159116\\
19.212	0.659640120840836\\
19.214	0.584832991036546\\
19.216	0.629009353494738\\
19.218	0.647572215407319\\
19.22	0.715864798229441\\
19.222	0.687822809764622\\
19.224	0.6694279143546\\
19.226	0.758627220397611\\
19.228	0.740361111192104\\
19.23	0.6369887192142\\
19.232	0.624026690899277\\
19.234	0.560327596057517\\
19.236	0.45450987094647\\
19.238	0.309224030016952\\
19.24	0.508781901512624\\
19.242	0.529047757663012\\
19.244	0.817374413411556\\
19.246	0.668387382525075\\
19.248	0.682886493432904\\
19.25	0.607291096294644\\
19.252	0.408014942339949\\
19.254	0.371968791269947\\
19.256	0.19567562718052\\
19.258	0.0400003659560509\\
19.26	-0.179030112990957\\
19.262	-0.240701475098837\\
19.264	-0.476225146859838\\
19.266	-0.533249460692159\\
19.268	-0.592877301879731\\
19.27	-0.587788951390418\\
19.272	-0.521812679411426\\
19.274	-0.61856674650219\\
19.276	-0.59898657721869\\
19.278	-0.500512198981336\\
19.28	-0.55339529942287\\
19.282	-0.439938740001595\\
19.284	-0.516866808697504\\
19.286	-0.575638620554329\\
19.288	-0.452105815532682\\
19.29	-0.422797594327023\\
19.292	-0.398921058460803\\
19.294	-0.401834377423206\\
19.296	-0.244566268420396\\
19.298	-0.420650013494289\\
19.3	-0.211568028884631\\
19.302	-0.166002127818975\\
19.304	0.0197516005585223\\
19.306	0.00648136240446601\\
19.308	0.0592917705477029\\
19.31	-0.0590054888053167\\
19.312	0.217412983706098\\
19.314	0.0722778116534501\\
19.316	0.166326888468538\\
19.318	0.0891747645870801\\
19.32	0.18903887342402\\
19.322	0.24451042757314\\
19.324	0.284865536932007\\
19.326	0.385468729162937\\
19.328	0.320221207280374\\
19.33	0.350889442927967\\
19.332	0.0987806180694024\\
19.334	0.113065957392474\\
19.336	-0.015966345147607\\
19.338	-0.104205336080927\\
19.34	-0.100463471657059\\
19.342	-0.249330753810811\\
19.344	-0.191721251393008\\
19.346	-0.227826323114193\\
19.348	-0.259629226655076\\
19.35	-0.289148007125063\\
19.352	-0.278088261618798\\
19.354	-0.145590200324927\\
19.356	-0.190485023607676\\
19.358	-0.167322003475603\\
19.36	-0.108869442551048\\
19.362	-0.0661721883081623\\
19.364	-0.000266610286588014\\
19.366	-0.0653346670032237\\
19.368	0.0266719306402727\\
19.37	0.156797373188582\\
19.372	0.0968988717323994\\
19.374	0.120636739739064\\
19.376	0.100763407471377\\
19.378	0.262679294015076\\
19.38	0.18435053786906\\
19.382	0.0762249557591198\\
19.384	0.181709003163748\\
19.386	0.363126489130885\\
19.388	0.359159418487753\\
19.39	0.196137695721738\\
19.392	0.248575195946893\\
19.394	0.25167075022911\\
19.396	0.114407996655224\\
19.398	0.152272312895515\\
19.4	0.00454171897654977\\
19.402	-0.0302419182354749\\
19.404	-0.039135235448369\\
19.406	-0.113055690913647\\
19.408	-0.270600424520319\\
19.41	-0.26282562800159\\
19.412	-0.262445942249314\\
19.414	-0.212440736211802\\
19.416	-0.280144014781069\\
19.418	-0.245246625220208\\
19.42	-0.159292865954148\\
19.422	-0.286538971886137\\
19.424	-0.230698575122426\\
19.426	-0.125026697968101\\
19.428	-0.328727925572873\\
19.43	-0.193332510357072\\
19.432	-0.123283179385016\\
19.434	-0.0626388379265863\\
19.436	-0.163603897223856\\
19.438	-0.183165336449069\\
19.44	-0.0581332274783539\\
19.442	-0.0735512291935734\\
19.444	-0.163168713862479\\
19.446	0.019916077464602\\
19.448	-0.212163358150017\\
19.45	-0.054109451543118\\
19.452	-0.114792577244168\\
19.454	-0.00613037994698016\\
19.456	-0.0717030192927178\\
19.458	-0.145048974681137\\
19.46	0.0519930760299645\\
19.462	-0.0363596959516173\\
19.464	0.037836397450092\\
19.466	0.0168551736707152\\
19.468	0.145346011675181\\
19.47	-0.102815340272328\\
19.472	0.0358644297196154\\
19.474	-0.164055350071651\\
19.476	-0.0101293170891256\\
19.478	-0.0324947539339149\\
19.48	-0.16383376512568\\
19.482	-0.0136209561756339\\
19.484	-0.091155891617479\\
19.486	-0.05016971250152\\
19.488	-0.0585900067901718\\
19.49	-0.0280148917819373\\
19.492	-0.125052394300426\\
19.494	-0.0286483276234403\\
19.496	0.06301944908571\\
19.498	0.00596754803635282\\
19.5	-0.022663334482098\\
19.502	-0.0208741042066238\\
19.504	0.0736270330642508\\
19.506	-0.00509154675413041\\
19.508	0.0451333252774886\\
19.51	-0.119420676952227\\
19.512	0.0401007781849736\\
19.514	-0.00117107926506157\\
19.516	0.0777137144165405\\
19.518	0.119696896247895\\
19.52	0.183341151710682\\
19.522	0.279738311695081\\
19.524	0.20635748103067\\
19.526	0.206269539996494\\
19.528	0.122664995823268\\
19.53	0.10325303121603\\
19.532	0.133339744150325\\
19.534	0.130923084462492\\
19.536	0.205881449743203\\
19.538	0.256784672393893\\
19.54	0.347420552365886\\
19.542	0.319400326315011\\
19.544	0.336952043478204\\
19.546	0.145445432732877\\
19.548	0.223084801961002\\
19.55	0.362778397467863\\
19.552	0.398084142437645\\
19.554	0.318486447315286\\
19.556	0.286130373469372\\
19.558	0.306754144299943\\
19.56	0.367407220687756\\
19.562	0.308636149706739\\
19.564	0.315128661410206\\
19.566	0.191285409679217\\
19.568	0.357053231517007\\
19.57	0.349580670835301\\
19.572	0.29137487136731\\
19.574	0.18410036348134\\
19.576	0.317748255417311\\
19.578	0.255455524936951\\
19.58	0.331762541968185\\
19.582	0.305705062441988\\
19.584	0.331056912633856\\
19.586	0.318758332592398\\
19.588	0.351944921753457\\
19.59	0.327803237623261\\
19.592	0.395991918953131\\
19.594	0.369930951017662\\
19.596	0.391341375332107\\
19.598	0.417582858981088\\
19.6	0.442822641342583\\
19.602	0.476549921987308\\
19.604	0.460767066075642\\
19.606	0.533061950925181\\
19.608	0.436862209347796\\
19.61	0.400271347165044\\
19.612	0.413076269033195\\
19.614	0.40895972307485\\
19.616	0.33341609515986\\
19.618	0.340000336198625\\
19.62	0.53824437337756\\
19.622	0.474878077366767\\
19.624	0.441621548098483\\
19.626	0.517274995034681\\
19.628	0.510490231735541\\
19.63	0.490696000875028\\
19.632	0.479454876943465\\
19.634	0.440034417360145\\
19.636	0.548176684385637\\
19.638	0.521813153580224\\
19.64	0.297447671297714\\
19.642	0.446034616385665\\
19.644	0.454350659944941\\
19.646	0.49769860151697\\
19.648	0.53329482741379\\
19.65	0.555773684259251\\
19.652	0.329139794736095\\
19.654	0.364846616729918\\
19.656	0.339090468941007\\
19.658	0.518629403382312\\
19.66	0.367616346708219\\
19.662	0.223980413057328\\
19.664	0.33444321182226\\
19.666	0.300353354476367\\
19.668	0.255418236978335\\
19.67	0.297041997577662\\
19.672	0.373563576799595\\
19.674	0.249280672689289\\
19.676	0.212991436466718\\
19.678	0.180940795535205\\
19.68	0.355051429357361\\
19.682	0.255630827998191\\
19.684	0.287147677457401\\
19.686	0.28940047433387\\
19.688	0.221447473640022\\
19.69	0.345929333350936\\
19.692	0.540118338395314\\
19.694	0.406954587955648\\
19.696	0.355987029095021\\
19.698	0.364414735822419\\
19.7	0.426353524116173\\
19.702	0.240310552866501\\
19.704	0.369874546329023\\
19.706	0.375546336637991\\
19.708	0.18429625826548\\
19.71	0.299214319982135\\
19.712	0.239768897775691\\
19.714	0.326174740365147\\
19.716	0.381414726658367\\
19.718	0.176533923720446\\
19.72	0.44913929128214\\
19.722	0.425889569708641\\
19.724	0.506273887455447\\
19.726	0.476790785609538\\
19.728	0.565900561958919\\
19.73	0.529693401454176\\
19.732	0.595942790584075\\
19.734	0.574106504640915\\
19.736	0.69859163601321\\
19.738	0.524483962339988\\
19.74	0.620610811283627\\
19.742	0.556194604858963\\
19.744	0.650795312619661\\
19.746	0.627484864733928\\
19.748	0.546193014276188\\
19.75	0.530171894732059\\
19.752	0.574948757059077\\
19.754	0.652714779211409\\
19.756	0.755852163024981\\
19.758	0.560557203084335\\
19.76	0.673621558349934\\
19.762	0.520749615298302\\
19.764	0.408500865613321\\
19.766	0.422427699045665\\
19.768	0.334378017814953\\
19.77	0.375013761014634\\
19.772	0.351258853948903\\
19.774	0.534997920109643\\
19.776	0.282454916367735\\
19.778	0.398235310578394\\
19.78	0.278391640863673\\
19.782	0.163548633064484\\
19.784	0.24004381118592\\
19.786	0.117177279838488\\
19.788	0.077223484357011\\
19.79	-0.0925302184533068\\
19.792	-0.127191678113895\\
19.794	-0.112171358903507\\
19.796	-0.273954889803125\\
19.798	-0.256223250765181\\
19.8	-0.279333938847464\\
19.802	-0.0945734965836136\\
19.804	-0.203807432082285\\
19.806	-0.0559470933745735\\
19.808	-0.0640421629925048\\
19.81	-0.0314529911480288\\
19.812	0.0510704582357936\\
19.814	-0.148423373914487\\
19.816	-0.00379817329022277\\
19.818	0.0064213253570541\\
19.82	-0.0155817592833611\\
19.822	-0.0727950835506359\\
19.824	-0.00997471328219025\\
19.826	-0.00835373641701703\\
19.828	-0.0969715949150255\\
19.83	0.0754134953182854\\
19.832	0.0219799116586407\\
19.834	0.0289516934765845\\
19.836	0.0766791231621802\\
19.838	0.216418416307491\\
19.84	0.111031273584605\\
19.842	0.0821742954216311\\
19.844	0.147266620862881\\
19.846	0.123924696904486\\
19.848	0.150338167104227\\
19.85	0.144212814255345\\
19.852	0.0921749257008378\\
19.854	0.107429063507996\\
19.856	0.0058286678631495\\
19.858	0.0549657087866363\\
19.86	0.138853539646327\\
19.862	0.162180258315561\\
19.864	0.052792289929091\\
19.866	0.0761569763023078\\
19.868	0.0603967632642347\\
19.87	0.151844102530424\\
19.872	-0.0420807989092809\\
19.874	-0.0056575530766905\\
19.876	0.0894610828722449\\
19.878	-0.00237720859928814\\
19.88	0.0653689283487163\\
19.882	0.108521812883415\\
19.884	0.127843035662087\\
19.886	0.0394435654185686\\
19.888	0.112738742047436\\
19.89	0.130919300710103\\
19.892	0.227431306239612\\
19.894	0.291109317533258\\
19.896	0.0234732389944362\\
19.898	0.15782061888803\\
19.9	0.126495531136003\\
19.902	0.120309737942267\\
19.904	0.187882879022695\\
19.906	0.216993599703821\\
19.908	0.348608933977956\\
19.91	0.273243041883997\\
19.912	0.177007074076348\\
19.914	0.176455083728197\\
19.916	0.165987292363941\\
19.918	0.115817821870313\\
19.92	0.196805961993014\\
19.922	0.0548179659582852\\
19.924	0.212293340327541\\
19.926	0.224854375294919\\
19.928	0.224268579361056\\
19.93	0.137746555586164\\
19.932	0.171229203607494\\
19.934	0.063195692361589\\
19.936	0.0880387769787071\\
19.938	0.176119638941571\\
19.94	0.133761007785627\\
19.942	0.136186191894602\\
19.944	0.150888935516687\\
19.946	0.197124121423438\\
19.948	0.336478286258612\\
19.95	0.170108742927837\\
19.952	0.254997692656963\\
19.954	0.267722935531959\\
19.956	-0.0291160473591896\\
19.958	0.19646685582646\\
19.96	0.142170215089388\\
19.962	-0.0421554490342377\\
19.964	0.0337345990582166\\
19.966	0.0369254380788011\\
19.968	0.18237281207814\\
19.97	0.0306713516685588\\
19.972	0.0522028394419677\\
19.974	0.121855790388696\\
19.976	-0.0401387021549843\\
19.978	0.147605980231594\\
19.98	0.0530119891074226\\
19.982	0.0942767877508572\\
19.984	-0.0432909576426804\\
19.986	0.00593110626034547\\
19.988	0.00856632066719686\\
19.99	-0.0628699510391167\\
19.992	0.0562436739895783\\
19.994	0.0867312646181373\\
19.996	0.254734756918175\\
19.998	0.232369409019434\\
20	0\\
};
\end{axis}
\end{tikzpicture}%

==> timingvsJ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=20,
xmax=100,
xtick={20,50,100},
xticklabels={{20},{50},{100}},
xlabel={J},
xmajorgrids,
ymajorgrids,
xminorticks=true,
yminorticks=true,
ymin=0,
ymax=15,
ylabel={running time (hours)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
20	2.71962832738889\\
50	6.42910987883333\\
100	12.7203321634444\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=red,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
20	0.663131634888889\\
50	1.02566005238889\\
100	1.790963886\\
};
%\addlegendentry{SMC-EnKF-EKF};

\addplot [color=mycolor3,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
20	0.0459500172222222\\
50	0.0983399948888889\\
100	0.1923255005\\
};
%\addlegendentry{EnKF};

\end{axis}
\end{tikzpicture}%

==> timingvsN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.011in,0.642in)},
scale only axis,
xtick={20,50,100},
xticklabels={{20},{50},{100}},
xmajorgrids,
ymajorgrids,
yminorticks=true,
ymin=0,
xmode=log,
xmin=20,
xmax=100,
xminorticks=true,
xlabel={N},
ymax=40,
ylabel={running time (hours)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
20	6.50940621519444\\
50	16.1772234553611\\
100	32.7815791433056\\
};
%\addlegendentry{SMC-SMC-UKF};

\addplot [color=red,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
20	1.02275264002778\\
50	2.35986439433333\\
100	5.26847848034722\\
};
%\addlegendentry{SMC-EnKF-EKF};

\addplot [color=mycolor1,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
20	0.0979250774166667\\
50	0.236464027784722\\
100	0.426971288465278\\
};
%\addlegendentry{EnKF};
\end{axis}
\end{tikzpicture}%
